The Geometry of the Bing Involution

In 1952 Bing published a wild (not topologically conjugate to smooth) involution $I$ of the 3-sphere $S^3$. But exactly how wild is it, analytically? We prove that any involution $I^h$, topologically conjugate to $I$, must have a nearly exponential modulus of continuity. Specifically, given any $\alpha>0$, there exists a sequence of $\delta$'s converging to zero, $\delta > 0$, and points $x,y \in S^3$ with dist$(x,y) < \delta$, yet dist$(I^h(x), I^h(y)) > \epsilon$, where $\delta^{-1} = e^{\left(\frac{\epsilon^{-1}}{\log^{(1+\alpha)}(\epsilon^{-1})}\right)}$, and dist is the usual Riemannian distance on $S^3$. In particular, $I^h$ stretches distance much more than a Lipschitz function ($\delta^{-1} = c\epsilon^{-1}$) or a H\"{o}lder function ($\delta^{-1} = c^\prime(\epsilon^{-1})^{p}$, $1 < p < \infty$). Bing's original construction and known alternatives (see text) for $I$ have a modulus of continuity $\delta^{-1} > c \sqrt{2}^{\epsilon^{-1}}$, so the theorem is reasonably tight -- we prove the modulus must be at least exponential up to a polylog, whereas the truth may be fully exponential. Actually, the functional for $\delta^{-1}$ coming out of the proof can be chosen slightly closer to exponential than stated here (see Theorem 1). Using the same technique we analyze a large class of ``ramified'' Bing involutions and show, as a scholium, that given any function $f: \mathbb{R}^+ \rightarrow \mathbb{R}^+$, no matter how rapid its growth, we can find a corresponding involution $J$ of the 3-sphere such that any topological conjugate $J^h$ of $J$ must have a modulus of continuity $\delta^{-1}(\epsilon^{-1})$ growing faster than $f$ (near infinity). There is a literature on inherent differentiability (references in text) but as far as the authors know the subject of inherent modulus of continuity is new.

==> Geometry of Bing Involution/Inserts/Fig1.1.tex <==
\begin{tikzpicture}
    \node at (0,8.5) {\includegraphics[scale=0.7]{Figures/Fig1.1a.png}};
    \draw (1,5.1) -- (1,4.9) -- (-1,4.5) -- (-1,12.1) -- (1,12.5) -- (1,11.9);
    \draw[dashed] (1,11.9) -- (1,8.9);
    \draw (1,8.9) -- (1,7.35);
    \draw[dashed] (1,7.35) -- (1,4.9);
    \node at (0.75,12.2) {$S^2$};
    
    \draw (-0.05,11.97) arc (90:270:0.35 and 1.45);
    \draw[dashed] (-0.05,11.97) arc (90:-90:0.35 and 1.45);
    \draw (-0.05,11.55) arc (90:270:0.07 and 0.25);
    \draw[dashed] (-0.05,11.55) arc (90:-90:0.07 and 0.25);
    \draw (-0.05,10.7) arc (90:270:0.07 and 0.3);
    \draw[dashed] (-0.05,10.7) arc (90:-90:0.07 and 0.3);
    \draw (-0.05,7.23) arc (90:270:0.3 and 1.1);
    \draw[dashed] (-0.05,7.23) arc (90:-90:0.3 and 1.1);
    \draw (-0.05,6.64) arc (90:270:0.1 and 0.32);
    \draw[dashed] (-0.05,6.64) arc (90:-90:0.1 and 0.32);
    \draw (-0.05, 5.73) arc (90:270:0.1 and 0.223);
    \draw[dashed] (-0.05, 5.73) arc (90:-90:0.1 and 0.223);
    
    \node at (-0.65,9.4) {$\tld{D}_{\sigma 0}$};
    \draw[->] (-0.65,9.6) to[out=90,in=180] (-0.4,9.8);
    \node at (0.2, 9.7) {\footnotesize{$\tld{D}_{\sigma 01}$}};
    \draw[->] (0.2,9.8) -- (0,10);
    \node at (-0.5, 11.75) {\footnotesize{$\tld{D}_{\sigma 00}$}};
    \draw[->] (-0.4,11.55) -- (-0.2,11.35);
    \node at (-0.65,6.95) {$\tld{D}_{\sigma 1}$};
    \draw[->] (-0.65,6.7) to[out=-90,in=180] (-0.4,6.45);
    \node at (0.45,7.05) {\footnotesize{$\tld{D}_{\sigma 10}$}};
    \draw[->] (0.15,6.87) -- (0,6.67);
    \node at (-0.6,5) {\footnotesize{$\tld{D}_{\sigma 11}$}};
    \draw[->] (-0.5,5.1) -- (-0.17,5.4);
    \node at (-2,9.3) {$\tld{T}_{\sigma 0}$};
    \draw[->] (-1.8,9.4) to[out=0,in=-90] (-1.5,9.7);
    \node at (-2,7.4) {$\tld{T}_{\sigma 1}$};
    \draw[->] (-1.7,7.4) to[out=0,in=90] (-1.5,7);
    \node at (3,10.2) {\footnotesize{$\tld{T}_{\sigma 00}$}};
    \draw[<->] (2.35,11) -- (2.9,10.4) -- (2.15,10.85);
    \node at (2,9.2) {\footnotesize{$\tld{T}_{\sigma 01}$}};
    \draw[<->] (1.9,10.1) -- (2,9.3) -- (1.7,9.9);
    \node at (2,7.5) {\footnotesize{$\tld{T}_{\sigma 10}$}};
    \draw[<->] (2.1,6.82) -- (2,7.3) -- (1.8,6.9);
    \node at (3.4,7.5) {\footnotesize{$\tld{T}_{\sigma 11}$}};
    \draw[<->] (3.7,6.8) -- (3.4,7.3) -- (3.3,6.7);
    \node at (-3.5,11.7) {$\tld{T}_\sigma$};
    \draw[->] (-3.3,11.7) to[out=0,in=90] (-3.1,11.4);
    
    \node at (0,4.2) {(a) Picture of $\tld{T}_{\sigma 0} \cup \tld{T}_{\sigma 1} \subset \tld{T}_\sigma$, $\tld{T}_{\sigma 00} \cup \tld{T}_{\sigma 01} \subset \tld{T}_{\sigma 0}$, and $\tld{T}_{\sigma 10} \cup \tld{T}_{\sigma 11} \subset \tld{T}_{\sigma 1}$. This picture illustrates};
    \node at (0,(3.65) {the nesting pattern in the coordinates of $\tld{T}_\sigma$. In reality $\tld{T}_\sigma$ would have a bent shape like $\tld{T}_{\sigma 0}$.};
    
    \node at (0,0.2) {\includegraphics[scale=0.6]{Figures/Fig1.1b.png}};
    \node at (0,-3.15) {(b) $r$ Bing pairs $= r$-fold ramification};
    \node at (-3.2,0) {$\dots$};
    \node at (3.2,0) {$\dots$};
    \node at (3.13,-0.23) {$r$};
    
    \node at (0,-6.2) {\includegraphics[scale=0.7]{Figures/Fig1.1c.png}};
    \node at (0,-4.65) {$E_{\sigma 0}$};
    \node at (2.7,-6.9) {$E_{\sigma 1}$};
    \node at (-3.4,-8.1) {$T_\sigma$};
    \node at (-3.5,-7.15) {$T_{\sigma 1}$};
    \draw[->] (-3.6,-6.9) to[out=90,in=200] (-3.35,-6.6);
    \node at (-3.85,-5.75) {$T_{\sigma 0}$};
    \draw[->] (-3.9,-5.95) to[out=-70,in=225] (-3.5,-6);
    
    \path[pattern=north east lines, pattern color = gray] (0,-4.35) .. controls (1.8,-4.35) and (3.5,-4.9) .. (3.5,-5.7) to[out=140,in=50] (2.35,-5.55) to[out=148,in=32] (-2.25,-5.55) to[out=105,in=65] (-3.3,-5.6) .. controls (-3.3,-4.8) and (-1.8,-4.35) .. cycle;
    \path[pattern = north west lines, pattern color = gray] (0,-7.85) .. controls (2,-7.85) and (2.6,-6.8) .. (2.6,-6.1) -- (3.2,-6.4) .. controls (3.2,-7) and (2.2,-8.1) .. (0,-8.1) .. controls (-2.3,-8.1) and (-3.05,-6.9) .. (-3.05,-6.15) -- (-2.45,-6) .. controls (-2.45,-7.4) and (-1.3,-7.85) .. cycle;
    \node at (0,-9.04) {(c) The shaded regions $E_{\sigma0}$ and $E_{\sigma 1}$ are disks in $T_\sigma$ bounded by the longitudes of $T_{\sigma0}$ and $T_{\sigma1}$};
    
    \node at (-5.2,0) {\hspace{0.5em}};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig1.2.tex <==
\begin{tikzpicture}
    \node at (0,4.5) {\includegraphics[scale=0.33]{Figures/Fig1.2a.png}};
    \node at (0,8.5) {$\partial D_0$};
    \draw (0,8.22) arc (90:-90:0.3 and 1.45);
    \draw[dashed] (0,8.22) arc (90:270:0.3 and 1.45);
    \node at (0,3.95) {$\partial D_1$};
    \draw (0,3.7) arc (90:-90:0.3 and 1.46);
    \draw[dashed] (0,3.7) arc (90:270:0.3 and 1.46);
    \node at (0,0.3) {(a) Bing's 1988 shrink};
    
    \node at (-0.7,7.97) {$T_0$};
    \node at (1.2,7.8) {$T_1$};
    \node at (2.2,8.15) {$T$};
    
    \draw (-5.13,4.35) arc (180:0:0.33 and 0.1);
    \draw[dashed] (-5.13,4.35) arc (180:360:0.33 and 0.1);
    \node at (-5.6,4.5) {\footnotesize{$\de D_{00}$}};
    
    \draw (-3.5,4.35) arc (180:0:0.31 and 0.1);
    \draw[dashed] (-3.5,4.35) arc (180:360:0.31 and 0.1);
    \node at (-2.4,4.4) {\footnotesize{$\de D_{01}$}};
    
    \node at (-3.6,7.8) {\footnotesize{$\de D_{000}$}};
    \draw[->] (-3.55,7.6) -- (-3.35,7.23);
    \draw (-3.27,7.18) ellipse (0.035 and 0.07);
    \node at (-2.2,6.7) {\footnotesize{$\de D_{001}$}};
    \draw[->] (-2.4,6.9) -- (-2.6,7.1);
    \draw (-2.72,7.17) ellipse (0.035 and 0.07);
    
    \node at (-1.75,3.5) {\footnotesize{$\de D_{010}$}};
    \draw[->] (-1.95,3.35) -- (-2.15,3.1);
    \draw (-2.2,3.04) ellipse (0.03 and 0.05);
    \node at (-2.05,2.3) {\footnotesize{$\de D_{011}$}};
    \draw[->] (-2.05,2.45) -- (-1.85,2.65);
    \draw (-1.8,2.73) ellipse (0.03 and 0.05);
    
    \node at (-3.5,5.55) {\footnotesize{$T_{01}$}};
    \draw[->] (-3.3,5.5) -- (-3.05,5.25);
    \node at (-3,6.2) {\footnotesize{$T_{00}$}};
    \draw[->] (-3.25,6.3) -- (-3.45,6.55);
    
    
    \path[pattern = north east lines, pattern color = lightgray] (-2.18,-2.03) to[out=205,in=70] (-4.18,-3.9) arc (110:296:1.43 and 0.65) to[out=-67,in=160] (-1.75,-6.34) to[out=-20,in=-20] (-1.59,-5.88) to[out=160,in=-70] (-2.65,-4.97) arc (-44:88:1.43 and 0.65) to[out=60,in=-155] (-1.97,-2.45) to[out=20,in=20] cycle;
    \path[fill=white] (-4.03,-4.46) ellipse (0.25 and 0.12);
    \path[fill=white] (-2.95,-4.52) ellipse (0.25 and 0.12);
    
    \path[pattern = north east lines, pattern color = lightgray] (1.94,-3.71) to[out=-10,in=110] (3.16,-4.58) arc (120:283:1.43 and 0.65) to[out=-120,in=22] (2.81,-6.92) to[out=225,in=200] (3,-7.36) to[out=24,in=-115] (4.85,-5.6) arc (-45:97:1.43 and 0.65) to[out=100,in=-10] (2.1,-3.25) to[out=170,in=170] cycle;
    \path[fill=white] (3.5,-5.11) ellipse (0.25 and 0.12);
    \path[fill=white] (4.7,-5.1) ellipse (0.25 and 0.12);
    
    \node at (0,-4.7) {\includegraphics[scale=0.33]{Figures/Fig1.2b.png}};
    \node at (0,-8.9) {(b) The wild fixed point set of $I$ in Bing's 1988 shrink};
    
    \node at (-4.25,-1.7) {$D_0$};
    \draw[->] (-4,-1.9) -- (-3.5,-2.2);
    \node at (4.5,-7.6) {$D_1$};
    \draw[->] (4.3,-7.4) -- (4,-7.1);
    
    \node at (0,-0.7) {$\partial D_0$};
    \node at (0,-5.2) {$\partial D_1$};
    \node at (-4.5,-4.8) {\footnotesize{$\partial D_{00}$}};
    \draw[->] (-4.5,-4.65) to[out=90,in=180] (-4.3,-4.5);
    \node at (-3.5,-4.85) {\footnotesize{$\partial D_{01}$}};
    \draw[->] (-3.45,-4.7) to[out=90,in=180] (-3.25,-4.5);
    \node at (-1.8,-1.75) {\footnotesize{$\partial D_{000}$}};
    \draw[->] (-1.8,-1.9) -- (-2,-2.1);
    \node at (-1.75,-2.8) {\footnotesize{$\partial D_{001}$}};
    \draw[->] (-1.8,-2.6) -- (-1.95,-2.45);
    \node at (-1.3,-5.6) {\footnotesize{$\partial D_{011}$}};
    \draw[->] (-1.35,-5.75) -- (-1.5,-5.9);
    \node at (-1.85,-6.7) {\footnotesize{$\partial D_{010}$}};
    \draw[->] (-1.85,-6.57) -- (-1.75,-6.4);
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig1.3.tex <==
\begin{tikzpicture}[scale=1.3]
    \draw (-2,0) arc (180:15:2);
    \draw (-2,0) arc (-180:-15:2);
    \draw (1.93,0.52) arc (148:15:1);
    \draw (1.93,-0.52) arc (-148:-15:1);
    \draw (3.74,0.25) arc (149:15:0.5);
    \draw (3.74,-0.25) arc (-149:-15:0.5);
    \draw (4.65,0.11) arc (150:15:0.25);
    \draw (4.65,-0.11) arc (-150:-15:0.25);
    \node at (-2.7,0) {$F$};
    \draw[->] (-2.5,0) -- (-2.1,0);
    \node at (5.6,0) {$\dots$};
    
    \draw[dashed] (-2,0) arc (180:0:1.95 and 0.4);
    \draw[dashed] (1.93,0) arc (180:0:0.9 and 0.2);
    \draw[dashed] (3.74,0) arc (180:0:0.45 and 0.1);
    \draw[dashed] (4.65,0) arc (180:0:0.23 and 0.05);
    
    \draw[decorate, decoration=snake] (-2,0) arc (-180:0:1.95 and 0.4);
    \draw[decorate, decoration=snake] (1.93,0) arc (-180:0:0.9 and 0.2);
    \draw[decorate, decoration=snake] (3.74,0) to[out=-40,in=220] (4.65,0);
    \draw[decorate, decoration=snake] (4.65,0) to[out=-20,in=200] (5.1,0);
    
    \draw (1.93,0.52) arc (90:-90:0.15 and 0.52);
    \draw[dashed] (1.93,0.52) arc (90:270:0.15 and 0.52);
    \draw (3.74,0.25) arc (90:-90:0.08 and 0.25);
    \draw[dashed] (3.74,0.25) arc (90:270:0.08 and 0.25);
    \draw (4.65,0.11) arc (90:-90:0.04 and 0.11);
    \draw[dashed] (4.65,0.11) arc (90:270:0.04 and 0.11);
    
    \node at (0,1) {$M$};
    \node at (0,-1) {$\lbar{M}$};
    \node at (2.8,0.5) {$\frac{1}{2}M$};
    \node at (2.8,-0.7) {$\frac{1}{2}\lbar{M}$};

    \draw[decorate, decoration={brace,amplitude=10pt}] (6,2) -- (6,-2) node[midway, xshift=1.75em] {$X$};
    
    \draw[thick] (1.93,0) ellipse (0.6 and 0.7);
    
    \draw[thick] (3,3) circle (1.5);
    \draw (1.88,0.7) to[out=80,in=-75] (1.75,2.18);
    \draw (2.1,0.72) to[out=50,in=200] (3.3,1.53);
    \draw (3,3.7) arc (90:-90:0.2 and 0.7);
    \draw[dashed] (3,3.7) arc (90:270:0.2 and 0.7);
    \draw (3,3.7) arc (140:100:1.5);
    \draw (3,3.7) arc (30:48:2.5);
    \draw (3,2.3) arc (-140:-100:1.5);
    \draw (3,2.3) arc (-30:-48:2.5);
    \draw[decorate, decoration=snake] (2.65,3) -- (4.1,3);
    \draw[fill=black] (3.2,2.93) circle (0.2ex);
    \draw (2.4,4.38) arc (90:-90:0.25 and 1.38);
    \draw[dashed] (2.4,4.38) arc (90:270:0.25 and 1.38);
    \draw (3.9,4.19) arc (90:-90:0.2 and 1.19);
    \draw[dashed] (3.9,4.19) arc (90:270:0.2 and 1.19);
    
    \node at (5.55,3.3) {Blow-up of};
    \node at (5.8,3) {connected sum};
    \node at (5.1,2.65) {area};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig1.7.tex <==
\begin{tikzpicture}
	\node at (0,8.5) {\includegraphics[scale=0.7]{Figures/Fig1.1a.png}};
    \draw (1,5.1) -- (1,4.9) -- (-1,4.5) -- (-1,12.3) -- (1,12.7) -- (1,11.9);
    \draw[dashed] (1,11.9) -- (1,8.9);
    \draw (1,8.9) -- (1,7.35);
    \draw[dashed] (1,7.35) -- (1,4.9);
    \node at (0.7,12.3) {$S^2$};

    \draw (-0.05,11.97) arc (90:270:0.35 and 1.45);
    \draw[dashed] (-0.05,11.97) arc (90:-90:0.35 and 1.45);
    \draw (-0.05,11.55) arc (90:270:0.07 and 0.25);
    \draw[dashed] (-0.05,11.55) arc (90:-90:0.07 and 0.25);
    \draw (-0.05,10.7) arc (90:270:0.07 and 0.3);
    \draw[dashed] (-0.05,10.7) arc (90:-90:0.07 and 0.3);
    \draw (-0.05,7.23) arc (90:270:0.3 and 1.1);
    \draw[dashed] (-0.05,7.23) arc (90:-90:0.3 and 1.1);
    \draw (-0.05,6.64) arc (90:270:0.1 and 0.32);
    \draw[dashed] (-0.05,6.64) arc (90:-90:0.1 and 0.32);
    \draw (-0.05, 5.73) arc (90:270:0.1 and 0.223);
    \draw[dashed] (-0.05, 5.73) arc (90:-90:0.1 and 0.223);

    \draw[<->] (0.1,11.1) -- (0.65,8.4) -- (0.1,10.2);
    \draw[<->] (0.1,5.6) -- (0.65,7.8) -- (0.1,6.6);
    \node at (0.65,8.05) {$\tld{\mathcal{T}}_2$};
    \node at (3.3,11.6) {$\tld{\mathcal{T}}_0$};
    \draw[->] (3.6,11.6) to[out=0,in=60] (3.6,11.15);
    \node at (5.7,8.7) {$\tld{\mathcal{T}}_1$};
    \draw[<->] (4.9,9) -- (5.45,8.7) -- (4.9,8.4);
    \node at (-5.7,8.7) {$\hphantom{M}$};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig1.8.tex <==
\begin{tikzpicture}
    \node at (-1.5,3.5) {$\tld{T}$};
    \node at (0,4.7) {$\tld{T}_0$};
    \node at (0,2.3) {$\tld{T}_1$};
    \node at (1.5,5.3) {$\tld{T}_{00}$};
    \node at (1.5,4.1) {$\tld{T}_{01}$};
    \node at (1.5,2.9) {$\tld{T}_{10}$};
    \node at (1.5,1.7) {$\tld{T}_{11}$};
    \node[rotate=45] at (-0.75,4.1) {$\longhookleftarrow$};
    \node[rotate=-45] at (-0.75,2.9) {$\longhookleftarrow$};
    \node[rotate=30] at (0.75,5) {$\hookleftarrow$};
    \node[rotate=-30] at (0.75,4.4) {$\hookleftarrow$};
    \node[rotate=30] at (0.75,2.6) {$\hookleftarrow$};
    \node[rotate=-30] at (0.75,2) {$\hookleftarrow$};
    \node at (2.5,3.5) {$\dots$};
    
    \node at (0,-2) {\includegraphics[scale=0.75]{Figures/Fig1.8.png}};
    \draw[line width = 0.75pt] (-2.5,1) -- (2.5,1) to[out=0,in=90] (6.3,-2) to[out=-90,in=0] (2.5,-5) -- (-2.5,-5) to[out=180,in=-90] (-6.3,-2) to[out=90,in=180] cycle;
    \draw[line width = 0.75pt] (-2,-1.5) -- (2,-1.5) arc (90:-90:0.5) -- (-2,-2.5) arc (-90:-270:0.5);
    \node at (-5.1,0.6) {$\tld{T}$};
    \node at (-5.55,-1.3) {$\tld{T}_0$};
    \node at (-5.55,-3) {$\tld{T}_1$};
    \node at (-4,0.45) {$\tld{T}_{00}$};
    \draw[->] (-3.75,0.25) -- (-3.6,0.05);
    \node at (-4.7,0) {$\tld{T}_{01}$};
    \draw[->] (-4.45,-0.1) -- (-4.1,-0.47);
    \node at (-3.9,-4.5) {$\tld{T}_{11}$};
    \draw[->] (-3.8,-4.4) -- (-3.7,-4.2);
    \node at (-4.8,-4.05) {$\tld{T}_{10}$};
    \draw[->] (-4.7,-3.95) -- (-4.4,-3.5);
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig1.9.tex <==
\begin{tikzpicture}[scale=1.143]
    \node at (0,0) {\includegraphics[scale=0.8]{Figures/Fig1.9.png}};
    
    \draw (-3.15,4) -- (-3.15,0);
    \draw (-3.15,-0.5) -- (-3.15,-4);
    \draw (-1.7,4) -- (-1.7,0);
    \draw (-1.7,-0.5) -- (-1.7,-4);
    \draw (-0.35,4) -- (-0.35,0);
    \draw (-0.35,-0.5) -- (-0.35,-4);
    \draw (1,4) -- (1,0);
    \draw (1,-0.5) -- (1,-4);
    \draw (2.35,4) -- (2.35,0);
    \draw (2.35,-0.5) -- (2.35,-4);
    \draw (3.75,4) -- (3.75,0);
    \draw (3.75,-0.5) -- (3.75,-4);
    
    \node at (5,-2.3) {etc.};
    \node at (5.6,3.6) {$T_1$};
    \node at (-5.75,3.5) {$T_0$};
    \node at (-2.6,0) {\footnotesize{$T_{00}$}};
    \draw[->] (-2.6,0.15) -- (-2.55,0.42);
    \node at (-2.05,0) {\footnotesize{$T_{01}$}};
    \draw[->] (-2.15,0.15) -- (-2.2,0.39);
    \node at (1.3,2.3) {\footnotesize{$T_{00}$}};
    \draw[->] (1.3,2.15) -- (1.4,1.95);
    \node at (1.9,2.3) {\footnotesize{$T_{01}$}};
    \draw[->] (1.9,2.15) -- (1.8,1.9);
    \node at (-3,0.57) {$\dots$};
    \node at (-1.8,0.55) {$\dots$};
    \node at (-1.4,3.43) {$\dots$};
    \node at (-0.3,3.4) {$\dots$};
    \node at (1.1,1.7) {$\dots$};
    \node at (2.1,1.7) {$\dots$};
    \node at (2.4,2.8) {$\dots$};
    \node at (3.45,2.75) {$\dots$};
    
    \node at (3.1,-3.85) {$T_{01}$};
    \node at (-5.8,-1.1) {$T_{00}$};
    \node at (0.05,-2.25) {\footnotesize{$T_{000}$}};
    \draw[->] (0.1,-2.4) -- (0.35,-2.55);
    \node at (0.7,-2.15) {\footnotesize{$T_{001}$}};
    \draw[->] (0.7,-2.3)-- (0.65,-2.55);
    \node at (-1.3,-4.2) {\footnotesize{$T_{011}$}};
    \draw[->] (-1.3,-4.1) -- (-1.2,-3.87);
    \node at (-0.6,-4.2) {\footnotesize{$T_{010}$}};
    \draw[->] (-0.8,-4) -- (-0.95,-3.8);
    \node at (-2.8,-3.01) {\footnotesize{$\dots$}};
    \node at (-2.2,-3.01) {\footnotesize{$\dots$}};
    \node at (-1.4,-3.74) {\footnotesize{$\dots$}};
    \node at (-0.8,-3.75) {\footnotesize{$\dots$}};
    \node at (0.2,-2.68) {\footnotesize{$\dots$}};
    \node at (0.8,-2.65) {\footnotesize{$\dots$}};
    \node at (1.35,-3.31) {\footnotesize{$\dots$}};
    \node at (2,-3.31) {\footnotesize{$\dots$}};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.1.tex <==
\begin{tikzpicture}[scale=1.35]
    \node at (0,0) {$\tld{T}$};
    \node at (1,0.85) {$\tld{T}_0$};
    \node at (1,-0.85) {$\tld{T}_1$};
    \node at (2,1.3) {$\tld{T}_{00}$};
    \node at (2,0.4) {$\tld{T}_{01}$};
    \node at (2,-0.4) {$\tld{T}_{10}$};
    \node at (2,-1.3) {$\tld{T}_{11}$};
    \node at (3,1.55) {$\tld{T}_{000}$};
    \node at (3,1.05) {$\tld{T}_{001}$};
    \node at (3,0.6) {$\tld{T}_{010}$};
    \node at (3,0.2) {$\tld{T}_{011}$};
    \node at (3,-0.2) {$\tld{T}_{100}$};
    \node at (3,-0.6) {$\tld{T}_{101}$};
    \node at (3,-1.05) {$\tld{T}_{110}$};
    \node at (3,-1.55) {$\tld{T}_{111}$};
    
    \node[rotate=45] at (0.5,0.43) {$\longhookleftarrow$};
    \node[rotate=-45] at (0.5,-0.43) {$\longhookleftarrow$};
    \node[rotate=30] at (1.45,1.1) {$\hookleftarrow$};
    \node[rotate=-30] at (1.45,0.45) {$\hookleftarrow$};
    \node[rotate=30] at (1.45,-0.55) {$\hookleftarrow$};
    \node[rotate=-30] at (1.45,-1.2) {$\hookleftarrow$};
    \node[rotate=12] at (2.45,1.4) {$\hookleftarrow$};
    \node[rotate=-12] at (2.45,1.05) {$\hookleftarrow$};
    \node[rotate=12] at (2.45,0.5) {$\hookleftarrow$};
    \node[rotate=-12] at (2.45,0.2) {$\hookleftarrow$};
    \node[rotate=12] at (2.45,-0.3) {$\hookleftarrow$};
    \node[rotate=-12] at (2.45,-0.6) {$\hookleftarrow$};
    \node[rotate=12] at (2.45,-1.15) {$\hookleftarrow$};
    \node[rotate=-12] at (2.45,-1.5) {$\hookleftarrow$};
    
    \node[rotate=90] at (0,-1.75) {$\longhookrightarrow$};
    \node[rotate=90] at (1,-1.85) {$\hookrightarrow$};
    \node[rotate=90] at (2,-1.85) {$\hookrightarrow$};
    
    \node at (0,-3.15) {$\tld{D}_0$};
    \node at (1,-2.65) {$\tld{D}_{00}$};
    \node at (1,-3.65) {$\tld{D}_{01}$};
    \node at (2,-2.4) {$\tld{D}_{000}$};
    \node at (2,-2.9) {$\tld{D}_{001}$};
    \node at (2,-3.4) {$\tld{D}_{010}$};
    \node at (2,-3.9) {$\tld{D}_{011}$};
    
    \node[rotate=55] at (-0.45,-3.6) {$\longhookleftarrow$};
    \node[rotate=-55] at (-0.5,-4.85) {$\longhookleftarrow$};
    \node[rotate=30] at (0.45,-2.85) {$\hookleftarrow$};
    \node[rotate=-30] at (0.45,-3.5) {$\hookleftarrow$};
    \node[rotate=30] at (0.45,-4.8) {$\hookleftarrow$};
    \node[rotate=-30] at (0.45,-5.5) {$\hookleftarrow$};
    
    \node at (0,-5.15) {$\tld{D}_1$};
    \node at (1,-4.65) {$\tld{D}_{10}$};
    \node at (1,-5.65) {$\tld{D}_{11}$};
    \node at (2,-4.4) {$\tld{D}_{100}$};
    \node at (2,-4.9) {$\tld{D}_{101}$};
    \node at (2,-5.4) {$\tld{D}_{110}$};
    \node at (2,-5.9) {$\tld{D}_{111}$};
    \node at (-1.6,-4.15) {Fix set $= \tld{S}$};
    \node at (-1.6,-4.5) {\footnotesize{($\lVert \vec{x} \rVert = 1$ and $x_4 = 0$)}};
    
    \node[rotate=12] at (1.4,-2.5) {$\hookleftarrow$};
    \node[rotate=-12] at (1.4,-2.95) {$\hookleftarrow$};
    \node[rotate=12] at (1.4,-3.5) {$\hookleftarrow$};
    \node[rotate=-12] at (1.4,-3.95) {$\hookleftarrow$};
    \node[rotate=12] at (1.4,-4.5) {$\hookleftarrow$};
    \node[rotate=-12] at (1.4,-4.95) {$\hookleftarrow$};
    \node[rotate=12] at (1.4,-5.5) {$\hookleftarrow$};
    \node[rotate=-12] at (1.4,-5.95) {$\hookleftarrow$};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.10.tex <==
\begin{tikzpicture}
    \node at (0.17,-0.85) {\includegraphics[scale=0.5]{Figures/Fig2.10.png}};
    
    \node at (5,3.5) {$T_s$};
    \node at (2,0.5) {$T_m$};
    \node at (-6.4,2.4) {$T$};
    \node at (-6.8,-4) {$T_0$};
    \draw[->] (-6.6,-3.9) -- (-6.2,-3.4);
    \node[red] at (-6.1,-4.6) {$\alpha$};
    \draw[red,->] (-6.05,-4.4) -- (-5.9,-4.05);
    \node at (2.1,-1.5) {$T_1$};
    \draw[->] (2,-1.7) -- (1.8,-2.2);
    
    \draw (-4.45,4) -- (-4.45,-5.5);
    \node at (-4.45,-5.75) {$P$};
    \draw (0.85,4) -- (0.85,-5.5);
    \node at (0.85,-5.75) {$Q$};
    \draw (4.3,4) -- (4.3,-5.5);
    \node at (4.3,-5.75) {$R$};
    
    \draw (-3.65,0) -- (-3.65,-5.5);
    \node at (-3.65,-5.75) {$P^\pr$};
    \draw (-2.75,0) -- (-2.75,-5.5);
    \node at (-2.75,-5.75) {$P^{\pr\pr}$};
    \draw (-0.8,0) -- (-0.8,-5.5);
    \node at (-0.8,-5.75) {$Q^{\pr\pr}$};
    \draw (0,0) -- (0,-5.5);
    \node at (0,-5.75) {$Q^\pr$};
    
    \node at (-1.75,-5.1) {lots of};
    \node at (-1.75,-5.5) {space};
    \draw[->] (-1.2,-5.3) -- (-0.8,-5.3);
    \draw[->] (-2.25,-5.3) -- (-2.75,-5.3);
    
    \node at (-3.3,-1.35) {$\Delta_i^{P^\pr}$};
    \node at (-2.35,-1.4) {$\Delta_i^{P^{\pr\pr}}$};
    \node at (-1.15,-1.4) {$\Delta_f^{Q^{\pr\pr}}$};
    \node at (-0.3,-1.4) {$\Delta_f^{Q^\pr}$};
    \node at (-3.3,-3.5) {$\Delta_f^{P^\pr}$};
    \node at (-2.35,-3.6) {$\Delta_f^{P^{\pr\pr}}$};
    \node at (-1.1,-3.6) {$\Delta_i^{Q^{\pr\pr}}$};
    \node at (-0.3,-3.55) {$\Delta_i^{Q^\pr}$};
    
    \node at (-5.05,-5.1) {$\vphantom{\Delta}_m \Delta_f^P$};
    \node at (1.5,-5.1) {$\vphantom{\Delta}_m \Delta_i^Q$};

    \draw[->] (-3.05,-2.05) -- (-3.35,-2.05);
    \node at (-3.2,-1.85) {\footnotesize{1}};
    \draw[->] (-0.55,-4.45) -- (-0.25,-4.45);
    \node at (-0.4,-4.65) {\footnotesize{2}};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.11.tex <==
\begin{tikzpicture}
    \node at (0,0.3) {\includegraphics[scale=0.5]{Figures/Fig2.11.png}};
    
    \draw (-3.3,1.27) -- (-3.3,-2.42);
    \node at (-3.3,-3) {$P$};
    \draw (-2.4,0.97) -- (-2.4,-2.6);
    \node at (-2.4,-3) {$P^\pr$};
    \draw (-1.5,0.98) -- (-1.5,-2.7);
    \node at (-1.5,-3) {$P^{\pr\pr}$};
    
    \node at (-3.9,-0.7) {\footnotesize{$\vphantom{\Delta}_m \Delta_f^P$}};
    \draw[->] (-3.55,-0.7) -- (-3.35,-0.7);
    \node at (-2.85,-1.8) {\footnotesize{$\Delta_f^{P^\pr}$}};
    \draw[->] (-2.65,-1.8) -- (-2.45,-1.8);
    \node at (-1.95,-1.8) {\footnotesize{$\Delta_f^{P^{\pr\pr}}$}};
    \draw[->] (-1.75,-1.8) -- (-1.55,-1.8);
    \node at (-2.85,0.25) {\footnotesize{$\Delta_i^{P^\pr}$}};
    \draw[->] (-2.65,0.25) -- (-2.45,0.25);
    \node at (-1.95,0.3) {\footnotesize{$\Delta_i^{P^{\pr\pr}}$}};
    \draw[->] (-1.75,0.3) -- (-1.55,0.3);
    
    \node at (4,-1.3) {$T$};
    \node at (6.6,-0.35) {$T_s$};
    \draw[->] (6.4,-0.35) to[out=180,in=-90] (6.2,-0.1);
    \node[red] at (-5.75,-0.7) {$\alpha$};
    
    \node at (-1.13,0.13) {\large{$\ast$}};
    \node at (-0.6,0.13) {BCS};
    \node at (-0.35,-1) {$T_0$};
    \draw[->] (-0.6,-1.1) -- (-1,-1.4);
    
    \draw (0.5,3.35) arc (90:-90:0.25 and 0.78);
    \draw[dashed] (0.5,3.35) arc (90:270:0.25 and 0.78);
    \node at (0.5,3.6) {$T_m$};
    
    \draw[very thick] (-1.5,-2.17) -- (-1.5,-2);
    \draw[very thick] (-1.5,-1.58) -- (-1.5,-1.45);
    
    \draw[very thick] (-1.5,0.65) -- (-1.5,0.5);
    \draw[very thick] (-1.5,0.11) -- (-1.5,-0.03);
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.12.tex <==
\begin{tikzpicture}[scale=1.1]
    \node at (0,6.25) {\includegraphics[scale=0.715]{Figures/Fig2.12a.png}};
    \node at (-2.4,3.5) {$P$};
    \node at (-1.8,3.5) {$P^\pr$};
    \node at (-1.2,3.5) {$P^{\pr\pr}$};
    \node at (1.15,3.48) {$Q^{\pr\pr}$};
    \node at (1.75,3.48) {$Q^\pr$};
    \node at (2.3,3.48) {$Q$};
    \node at (4.2,4.6) {$T$ in monotone};
    \node at (4.2,4.25) {picture};
    \draw[->] (4.1,4.8) -- (3.7,5.2);
    \node at (-3.5,8.45) {$T_0$ in precise};
    \node at (-3.5,8.05) {position};
    \draw[->] (-2.8,8.2) -- (-2.1,7.75);
    \node at (0,3.25) {(a)};
    
    \node at (0,0) {\includegraphics[scale=0.715]{Figures/Fig2.12b.png}};
    \node at (-2.4,-2.75) {$P$};
    \node at (-1.8,-2.75) {$P^\pr$};
    \node at (-1.2,-2.75) {$P^{\pr\pr}$};
    \node at (1.2,-2.77) {$Q^{\pr\pr}$};
    \node at (1.75,-2.77) {$Q^\pr$};
    \node at (2.3,-2.77) {$Q$};
    \node at (4.2,-1.7) {$T$ in monotone};
    \node at (4.2,-2.05) {picture};
    \draw[->] (4.1,-1.5) -- (3.7,-1.1);
    \node at (0,-3.3) {(b) Possible positions for $T_0$ in rather precise positions.};
    
    \node at (0,-6.6) {\includegraphics[scale=0.715]{Figures/Fig2.12c.png}};
    \node at (-2.4,-9.35) {$P$};
    \node at (-1.8,-9.35) {$P^\pr$};
    \node at (-1.2,-9.35) {$P^{\pr\pr}$};
    \node[rotate around = {90:(0,0)}] at (-1.2,-9.65) {$=$};
    \node at (-1.2,-10) {$P_1$};
    \node at (-0.8,-9.7) {$P_1^\pr$};
    \draw[->] (-0.82,-9.48) -- (-0.9,-9.2);
    \node at (-0.3,-9.5) {$P_1^{\pr\pr}$};
    \draw[->] (-0.45,-9.3) -- (-0.65,-9.15);
    \node at (0.3,-9.5) {$Q_1^{\pr\pr}$};
    \draw[->] (0.35,-9.3) -- (0.55,-9.15);
    \node at (0.7,-9.7) {$Q_1^\pr$};
    \draw[->] (0.7,-9.5) -- (0.8,-9.2);
    \node at (1.2,-9.4) {$Q^{\pr\pr}$};
    \node[rotate around = {90:(0,0)}] at (1.15,-9.73) {$=$};
    \node at (1.2,-10.05) {$Q_1$};
    \node at (1.75,-9.4) {$Q^\pr$};
    \node at (2.3,-9.4) {$Q$};

    \node at (4.5,-8.4) {$T$ with the next stage};
    \node at (4.5,-8.75) {of plane-pairs added};
    \node at (0,-10.3) {(c)};

    \node at (-6,0) {\vspace{1em}};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.13.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.3]{Figures/Fig2.13.png}};
    
    \draw (0.25,-3.7) -- (0.25,3.7);
    \node at (0.25,-3.95) {$P^{\pr\pr}$};
    \draw (1.8,-3.7) -- (1.8,3.7);
    \node at (1.8,-3.95) {$Q^{\pr\pr}$};
    \draw[<->] (0.4,-3.35) -- (1.6,-3.35);
    \node at (1,-3.55) {\footnotesize{$>>d$}};
    \draw[<->] (-0.7,-3.35) -- (0.1,-3.35);
    \node at (-0.3,-3.55) {\footnotesize{$d$}};
    \draw (-0.8,-3.7) -- (-0.8,3.7);
    \node at (-0.8,-3.95) {$P^\pr$};
    \draw[<->] (-1.3,3.8) -- (0.8,3.8);
    \node at (-0.25,4.45) {\footnotesize{displacement of daughter's turning}};
    \node at (-0.25,4.1) {\footnotesize{points from mother's turning point}};
    
    \draw[red,thick] (-0.8,1.15) -- (-1.05,1.1);
    \draw[red,fill=red] (-0.8,1.15) circle (0.25ex);
    \draw[red,thick] (-1.5,1) to[out=200,in=90] (-2.2,0.25) to[out=-90,in=165] (-0.8,-0.8);
    \draw[red,fill=red] (-0.8,-0.8) circle (0.25ex);
    \node[red] at (-2.4,0.25) {$\alpha$};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.14.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.55]{Figures/Fig2.14.png}};

    \draw (-4.2,-3.9) -- (-4.2,3.9);
    \node at (-4.2,-4.1) {$P$};
    \draw (-0.5,-3.9) -- (-0.5,3.9);
    \draw (3.3,-3.9) -- (3.3,3.9);
    \node at (3.3,-4.1) {$Q$};

    \node at (-5.5,3.6) {$T_1$};
    \draw (-6.06,3.25) ellipse (0.04 and 0.09);
    \draw (-6.1,2.35) ellipse (0.04 and 0.09);

    \draw (-4.2,3.23) ellipse (0.05 and 0.1);
    \node at (-3.85,3.7) {$\Delta_i^-$};
    \draw (-4.2,2.03) ellipse (0.05 and 0.1);
    \node at (-3.85,1.6) {$\Delta_f^-$};
    \draw (-3.7,3.35) ellipse (0.05 and 0.1);
    \draw (-3.2,3.4) ellipse (0.05 and 0.1);
    \draw (-2.9,3.4) ellipse (0.05 and 0.1);
    \draw (-2.6,3.4) ellipse (0.05 and 0.1);
    \node at (-2.1,3.4) {$\cdots$};
    \draw (-3.7,2.02) ellipse (0.05 and 0.1);
    \draw (-3.2,2) ellipse (0.05 and 0.1);
    \draw (-2.9,2) ellipse (0.05 and 0.1);
    \draw (-2.6,2) ellipse (0.05 and 0.1);
    \node at (-2.1,2) {$\cdots$};

    \draw (-0.5,3.4) ellipse (0.05 and 0.1);
    \draw (0,3.4) ellipse (0.05 and 0.1);
    \draw (0.5,3.4) ellipse (0.05 and 0.1);
    \draw (0.8,3.4) ellipse (0.05 and 0.1);
    \draw (1.1,3.4) ellipse (0.05 and 0.1);
    \node at (1.5,3.37) {$\cdots$};

    \draw (-0.5,-0.52) ellipse (0.04 and 0.08);
    \draw (-1,-0.56) ellipse (0.04 and 0.08);
    \draw (-1.5,-0.57) ellipse (0.045 and 0.09);
    \draw (-1.8,-0.58) ellipse (0.05 and 0.1);
    \draw (-2.1,-0.58) ellipse (0.05 and 0.1);
    \node at (-2.5,-0.6) {$\cdots$};
    \draw (-0.5,-1.59) ellipse (0.05 and 0.1);
    \draw (-1,-1.59) ellipse (0.05 and 0.1);
    \draw (-1.5,-1.59) ellipse (0.05 and 0.1);
    \draw (-1.8,-1.59) ellipse (0.05 and 0.1);
    \draw (-2.1,-1.59) ellipse (0.05 and 0.1);
    \node at (-2.5,-1.6) {$\cdots$};

    \draw (-0.5,-3.13) ellipse (0.04 and 0.08);
    \draw (0,-3.14) ellipse (0.04 and 0.08);
    \draw (0.5,-3.15) ellipse (0.04 and 0.08);
    \draw (0.8,-3.16) ellipse (0.04 and 0.08);
    \draw (1.1,-3.16) ellipse (0.04 and 0.08);
    \node at (1.5,-3.17) {$\cdots$};

    \draw (3.3,-1.68) ellipse (0.04 and 0.08);
    \draw (2.8,-1.63) ellipse (0.04 and 0.08);
    \draw (2.3,-1.61) ellipse (0.045 and 0.09);
    \draw (2.0,-1.6) ellipse (0.045 and 0.09);
    \draw (1.7,-1.59) ellipse (0.045 and 0.09);
    \node at (1.2,-1.61) {$\cdots$};
    \draw (3.3,-2.52) ellipse (0.04 and 0.07);
    \draw (2.8,-2.52) ellipse (0.04 and 0.08);
    \draw (2.3,-2.52) ellipse (0.04 and 0.08);
    \draw (2.0,-2.52) ellipse (0.04 and 0.08);
    \draw (1.7,-2.52) ellipse (0.04 and 0.08);
    \node at (1.2,-2.52) {$\cdots$};
    \node at (3,-1.2) {$\Delta_i^+$};
    \node at (3,-2.85) {$\Delta_f^+$};

    \draw (6.28,-1.54) ellipse (0.04 and 0.08);
    \draw (6.2,-2.54) ellipse (0.04 and 0.07);
    \node at (5.7,-2.9) {$T_1$};
    \node at (5.1,0) {$T_0$};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.15.tex <==
\begin{tikzpicture}[scale=1.05]
    \draw (-7,1.3) -- (-7,-1.3);
    \draw (-5.5,1.3) -- (-5.5,-1.3);
    \draw (-4,1.3) -- (-4,-1.3);
    \draw (-3,1.3) -- (-3,-1.3);
    \draw (-2,1.3) -- (-2,-1.3);
    \draw (-1.75,1.3) -- (-1.75,-1.3);
    \draw (-1.5,1.3) -- (-1.5,-1.3);
    \node at (-1,0) {$\dots$};
    \draw (7,1.3) -- (7,-1.3);
    \draw (5.5,1.3) -- (5.5,-1.3);
    \draw (4,1.3) -- (4,-1.3);
    \draw (3,1.3) -- (3,-1.3);
    \draw (2,1.3) -- (2,-1.3);
    \draw (1.75,1.3) -- (1.75,-1.3);
    \draw (1.5,1.3) -- (1.5,-1.3);
    \node at (1,0) {$\dots$};
    \draw (-0.5,-1.3) -- (-0.5,1.3);
    \draw (0.5,-1.3) -- (0.5,1.3);
    \node at (0,0) {\footnotesize{$> 0.09$}};
    \draw[<->] (-0.4,-0.4) -- (0.4,-0.4);
    \node at (-0.5,1.6) {$\lbar{P}$};
    \node at (0.5,1.6) {$\lbar{Q}$};
    
    \node at (-5.5,1.8) {$\frac{1}{(n+1)L(n+1)}$};
    \draw[->] (-5.9,1.4) -- (-6.2,1);
    \draw[->] (-5.1,1.4) -- (-4.8,1);
    \draw[<->] (-6.9,0.8) -- (-5.6,0.8);
    \draw[<->] (-5.4,0.8) -- (-4.1,0.8);
    \node at (-3,1.8) {$\frac{1}{(n+2)L(n+2)}$};
    \draw[->] (-3.4,1.4) -- (-3.7,1);
    \draw[->] (-2.6,1.4) -- (-2.3,1);
    \draw[<->] (-3.9,0.8) -- (-3.1,0.8);
    \draw[<->] (-2.9,0.8) -- (-2.1,0.8);
    \node at (5.5,1.8) {$\frac{1}{(n+1)L(n+1)}$};
    \draw[->] (5.9,1.4) -- (6.2,1);
    \draw[->] (5.1,1.4) -- (4.8,1);
    \draw[<->] (3.9,0.8) -- (3.1,0.8);
    \draw[<->] (2.9,0.8) -- (2.1,0.8);
    \node at (3,1.8) {$\frac{1}{(n+2)L(n+2)}$};
    \draw[->] (3.4,1.4) -- (3.7,1);
    \draw[->] (2.6,1.4) -- (2.3,1);
    \draw[<->] (6.9,0.8) -- (5.6,0.8);
    \draw[<->] (5.4,0.8) -- (4.1,0.8);
    
    \draw[decorate,decoration={brace,amplitude=5pt}] (7,-1.5) -- (-7,-1.5) node[midway,yshift=-15pt] {$\frac{1}{2}$};
    \node at (-7,-1.9) {$P$};
    \node at (-5.5,-1.9) {$P^\pr$};
    \node at (-4,-1.9) {$P^{\pr\pr}$};
    \node[rotate=90] at (-4,-2.3) {$=$};
    \node at (-4,-2.75) {$P_1$};
    \node at (-3,-1.95) {$P_1^\pr$};
    \node at (-2.1,-1.95) {$P_1^{\pr\pr}$};
    \node[rotate=90] at (-2.1,-2.35) {$=$};
    \node at (-2.1,-2.75) {$P_2$};
    \node at (-1.7,-1.95) {$P_2^\pr$};
    \node at (-1.3,-1.95) {$P_2^{\pr\pr}$};
    \node at (7,-1.9) {$Q$};
    \node at (5.5,-1.9) {$Q^\pr$};
    \node at (4,-1.9) {$Q^{\pr\pr}$};
    \node[rotate=90] at (4,-2.3) {$=$};
    \node at (4,-2.75) {$Q_1$};
    \node at (3,-1.95) {$Q_1^\pr$};
    \node at (2.1,-1.95) {$Q_1^{\pr\pr}$};
    \node[rotate=90] at (2.1,-2.35) {$=$};
    \node at (2.1,-2.75) {$Q_2$};
    \node at (1.65,-1.95) {$Q_2^\pr$};
    \node at (1.2,-1.95) {$Q_2^{\pr\pr}$};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.16.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.8]{Figures/Fig2.16.png}};
    \draw[decorate, decoration={brace,amplitude=10pt}] (-6.9,-1.7) -- (-6.9,1.7) node[midway, xshift=-1.75em] {$\tld{T}$};
    
    \draw[white, line width = 0.5ex] (-5.2,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-5.2,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-5.2,1.67) arc (90:270:0.25 and 1.67);
    \node at (-5.1,-2) {$\Delta_f^{Q^\pr}$};
    
    \draw[white, line width = 0.5ex] (-4.4,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-4.4,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-4.4,1.67) arc (90:270:0.25 and 1.67);
    \node at (-4.3,-2) {$\Delta_f^{Q^{\pr\pr}}$};
    
    \draw[white, line width = 0.5ex] (-3.6,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-3.6,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-3.6,1.67) arc (90:270:0.25 and 1.67);
    \node at (-3.5,-2) {$\Delta_i^{P^{\pr\pr}}$};
    
    \node at (-2.8,0.8) {$\tld{T}_1$};
    
    
    \draw[white, line width = 0.5ex] (-1.8,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-1.8,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-1.8,1.67) arc (90:270:0.25 and 1.67);
    \node at (-1.7,-2) {$\Delta_i^{P^\pr}$};
    
    \draw[white, line width = 0.5ex] (-1.1,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-1.1,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-1.1,1.67) arc (90:270:0.25 and 1.67);
    \draw[white, line width = 0.5ex] (-0.4,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-0.4,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-0.4,1.67) arc (90:270:0.25 and 1.67);
    \node at (-0.8,-2.4) {$\subset \vphantom{\Delta}_m\Delta_f^P$};
    \draw[<->] (-0.4,-1.75) -- (-0.75,-2.2) -- (-1.1,-1.75);
    
    \draw[white, line width = 0.5ex] (0.3,1.6) arc (90:-90:0.25 and 1.6);
    \draw (0.3,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (0.3,1.67) arc (90:270:0.25 and 1.67);
    \node at (0.4,-2) {$\Delta_f^{P^\pr}$};
    
    \draw[white, line width = 0.5ex] (1,1.6) arc (90:-90:0.25 and 1.6);
    \draw (1,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (1,1.67) arc (90:270:0.25 and 1.67);
    \node at (1.1,-2) {$\Delta_f^{P^{\pr\pr}}$};
    
    \draw[white, line width = 0.5ex] (1.7,1.6) arc (90:-90:0.25 and 1.6);
    \draw (1.7,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (1.7,1.67) arc (90:270:0.25 and 1.67);
    \node at (1.8,-2) {$\Delta_i^{Q^{\pr\pr}}$};
    
    \node at (1.7,1) {$\tld{T}_0$};
    
    
    \draw[white, line width = 0.5ex] (2.85,1.6) arc (90:-90:0.25 and 1.6);
    \draw (2.85,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (2.85,1.67) arc (90:270:0.25 and 1.67);
    \node at (2.95,-2) {$\Delta_i^{Q^\pr}$};
    
    \draw[white, line width = 0.5ex] (3.5,1.6) arc (90:-90:0.25 and 1.6);
    \draw (3.5,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (3.5,1.67) arc (90:270:0.25 and 1.67);
    \draw[white, line width = 0.5ex] (4.15,1.6) arc (90:-90:0.25 and 1.6);
    \draw (4.15,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (4.15,1.67) arc (90:270:0.25 and 1.67);
    \node at (3.82,-2.4) {$\subset \vphantom{\Delta}_m \Delta_i^Q$};
    \draw[<->] (3.5,-1.75) -- (3.82, -2.2) -- (4.15,-1.75);
    
    \draw[white, line width = 0.5ex] (4.8,1.6) arc (90:-90:0.25 and 1.6);
    \draw (4.8,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (4.8,1.67) arc (90:270:0.25 and 1.67);
    \node at (4.9,-2) {$\Delta_f^{Q^\pr}$};
    
    \draw[white, line width = 0.5ex] (5.45,1.6) arc (90:-90:0.25 and 1.6);
    \draw (5.45,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (5.45,1.67) arc (90:270:0.25 and 1.67);
    \node at (5.55,-2) {$\Delta_f^{Q^{\pr\pr}}$};
    
    \node at (5.3,1.15) {$\tld{T}_1$};
    
    \node at (6.4,-2) {$\Delta_i^{P^{\pr\pr}}$};
    
    \draw[red] (-1.45,1.3) to[out=5,in=175] (0.45,1.3);
    \node[red] at (-0.5, 1.6) {$\tld{\alpha}$};
    \draw[red,fill=red] (-1.45,1.3) circle (0.15ex);
    \draw[red,fill=red] (0.45,1.3) circle (0.15ex);
    
    \node at (7.2,0) {\hspace{0.25em}};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.17.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.8]{Figures/Fig2.17.png}};
    
    \node at (-6.9,0) {$\tld{T}_0$};
    \node at (5.8,1.2) {$\tld{T}_{01}$};
    \node at (-5,0.9) {$\tld{T}_{01}$};
    
    \draw[white, line width=0.5ex] (-4,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-4,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-4,1.7) arc (90:270:0.25 and 1.67);
    \node at (-3.9,-2) {$\Delta_i^{P^{\pr\pr}}$};

    \draw[white, line width=0.5ex] (-2.25,1.6) arc (90:-90:0.2 and 1.6);
    \draw (-2.25,1.7) arc (90:-90:0.2 and 1.67);
    \draw[dashed] (-2.25,1.7) arc (90:270:0.2 and 1.67);
    \node at (-2.25,-2) {$P^\pr$};
    
    \draw[white, line width=0.5ex] (-1.7,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-1.7,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-1.7,1.7) arc (90:270:0.25 and 1.67);
    \node at (-1.7,-2) {$P_1$};
    \draw (-1.7,0.57) ellipse (0.05 and 0.09);
    \draw (-1.7,-0.93) ellipse (0.05 and 0.09);
    
    \draw[white, line width=0.5ex] (-1,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-1,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-1,1.7) arc (90:270:0.25 and 1.67);
    \node at (-1,-2) {$P_1^\pr$};
    \draw (-1,0.72) ellipse (0.05 and 0.09);
    \node at (-0.9,0.3) {\footnotesize{$\vphantom{\Delta}_o \Delta_i^{P_1^\pr}$}};
    \draw (-1,-1.06) ellipse (0.05 and 0.09);
    \node at (-0.9,-1.45) {\footnotesize{$\vphantom{\Delta}_o \Delta_f^{P_1^\pr}$}};
    
    \draw[white, line width=0.5ex] (-0.3,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-0.3,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-0.3,1.7) arc (90:270:0.25 and 1.67);
    \node at (-0.3,-2) {$P_1^{\pr\pr}$};
    \draw (-0.3,0.82) ellipse (0.05 and 0.08);
    \node at (-0.2,0.3) {\footnotesize{$\vphantom{\Delta}_o \Delta_i^{P_1^{\pr\pr}}$}};
    \draw (-0.3,-1.12) ellipse (0.05 and 0.08);
    \node at (-0.2,-1.45) {\footnotesize{$\vphantom{\Delta}_o \Delta_f^{P_1^{\pr\pr}}$}};
    
    \draw[white, line width=0.5ex] (0.8,1.6) arc (90:-90:0.25 and 1.6);
    \draw (0.8,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (0.8,1.7) arc (90:270:0.25 and 1.67);
    \node at (0.8,-2) {$Q_1^{\pr\pr}$};
    \draw (0.8,0.83) ellipse (0.05 and 0.08);
    \node at (0.9,0.3) {\footnotesize{$\vphantom{\Delta}_o \Delta_f^{Q_1^{\pr\pr}}$}};
    \draw (0.8,-1.13) ellipse (0.05 and 0.08);
    \node at (0.9,-1.45) {\footnotesize{$\vphantom{\Delta}_o \Delta_i^{Q_1^{\pr\pr}}$}};
    
    \draw[white, line width=0.5ex] (1.5,1.6) arc (90:-90:0.25 and 1.6);
    \draw (1.5,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (1.5,1.7) arc (90:270:0.25 and 1.67);
    \node at (1.5,-2) {$Q_1^\pr$};
    \draw (1.5,0.76) ellipse (0.05 and 0.08);
    \node at (1.6,0.3) {\footnotesize{$\vphantom{\Delta}_o \Delta_f^{Q_1^\pr}$}};
    \draw (1.5,-1.08) ellipse (0.05 and 0.08);
    \node at (1.6,-1.45) {\footnotesize{$\vphantom{\Delta}_o \Delta_i^{Q_1^\pr}$}};
    
    \draw[white, line width=0.5ex] (2.2,1.6) arc (90:-90:0.25 and 1.6);
    \draw (2.2,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (2.2,1.7) arc (90:270:0.25 and 1.67);
    \node at (2.8,-2) {$Q_1 \supset \Delta_i^{Q^{\pr\pr}}$};
    \draw (2.2,0.59) ellipse (0.05 and 0.09);
    \draw (2.2,-0.97) ellipse (0.05 and 0.08);
    
    \draw[red] (-1.85,1.4) to[out=5,in=175] (-0.85,1.4);
    \draw[red,fill=red] (-1.85,1.4) circle (0.15ex);
    \draw[red,fill=red] (-0.85,1.4) circle (0.15ex);
    \node[red] at (-1.35,1.7) {$\tld{\alpha}_0$};
    
    \node at (0.3,1.2) {$\tld{T}_{00}$};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.18.tex <==
\begin{tikzpicture}
    \draw (-6.5,0.9) -- (-6.5,-1.35);
    \node at (-6.5,-1.65) {\footnotesize{$Q_1$}};
    \draw (-6.05,0.9) -- (-6.05,-1.35);
    \node at (-6.05,-1.65) {\footnotesize{$Q_1^{\prime}$}};
    \draw (-5.6,0.9) -- (-5.6,-1.35);
    \node at (-5.6,-1.65) {\footnotesize{$Q_1^{\prime\prime}$}};
    
    \draw (-4.6,0.9) -- (-4.6,-1.35);
    \node at (-4.6,-1.65) {\footnotesize{$P_1^{\prime\prime}$}};
    \draw (-4.15,0.9) -- (-4.15,-1.35);
    \node at (-4.15,-1.65) {\footnotesize{$P_1^{\prime}$}};
    \draw (-3.7,0.9) -- (-3.7,-1.35);
    \node at (-3.7,-1.65) {\footnotesize{$P_1$}};
    
    \draw (-2.6,0.9) -- (-2.6,-1.35);
    \node at (-2.6,-1.65) {\footnotesize{$P_1$}};
    \draw (-2.15,0.9) -- (-2.15,-1.35);
    \node at (-2.15,-1.65) {\footnotesize{$P_1^{\prime}$}};
    \draw (-1.7,0.9) -- (-1.7,-1.35);
    \node at (-1.7,-1.65) {\footnotesize{$P_1^{\prime\prime}$}};
    
    \draw (-0.6,0.9) -- (-0.6,-1.35);
    \node at (-0.6,-1.65) {\footnotesize{$Q_1^{\prime\prime}$}};
    \draw (-0.15,0.9) -- (-0.15,-1.35);
    \node at (-0.15,-1.65) {\footnotesize{$Q_1^{\prime}$}};
    \draw (0.3,0.9) -- (0.3,-1.35);
    \node at (0.3,-1.65) {\footnotesize{$Q_1$}};
    
    \draw (1.5,0.9) -- (1.5,-1.35);
    \node at (1.5,-1.65) {\footnotesize{$Q_1$}};
    \draw (1.95,0.9) -- (1.95,-1.35);
    \node at (1.95,-1.65) {\footnotesize{$Q_1^{\prime}$}};
    \draw (2.4,0.9) -- (2.4,-1.35);
    \node at (2.4,-1.65) {\footnotesize{$Q_1^{\prime\prime}$}};
    
    \draw (3.6,0.9) -- (3.6,-1.35);
    \node at (3.6,-1.65) {\footnotesize{$P_1^{\prime\prime}$}};
    \draw (4.05,0.9) -- (4.05,-1.35);
    \node at (4.05,-1.65) {\footnotesize{$P_1^{\prime}$}};
    \draw (4.5,0.9) -- (4.5,-1.35);
    \node at (4.5,-1.65) {\footnotesize{$P_1$}};
    
    \draw (5.6,0.9) -- (5.6,-1.35);
    \node at (5.6,-1.65) {\footnotesize{$P_1$}};
    \draw (6.05,0.9) -- (6.05,-1.35);
    \node at (6.05,-1.65) {\footnotesize{$P_1^{\prime}$}};
    \draw (6.5,0.9) -- (6.5,-1.35);
    \node at (6.5,-1.65) {\footnotesize{$P_1^{\prime\prime}$}};
    
    \node at (0,0) {\includegraphics[scale=0.65]{Figures/Fig2.18.png}};
    \node[red] at (-5.4,1.2) {\footnotesize{$\alpha_1$}};
    \node[red] at (-2.1,1.2) {\footnotesize{$\alpha_0$}};
    \node[red] at (1.9,1.2) {\footnotesize{$\alpha_1$}};
    \node[red] at (5.5,1.2) {\footnotesize{$\alpha_0$}};
    \node[blue] at (-5,0.73) {\footnotesize{$\alpha_1$}};
    \node[blue] at (-1.7,0.77) {\footnotesize{$\alpha_0$}};
    \node[blue] at (3,0.6) {\footnotesize{$\alpha_1$}};
    \node[blue] at (6.1,0.6) {\footnotesize{$\alpha_0$}};
    \node at (-6.65,1.2) {$\tld{T}_0$};
    
    \node at (-5.5,-0.3) {\footnotesize{$T_{01}$}};
    \node at (-1.9,-0.1) {\footnotesize{$T_{00}$}};
    \node at (2,-0.6) {\footnotesize{$T_{01}$}};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.2.tex <==
\begin{tikzpicture}[scale=1.55]
    \draw (0,1) arc (90:-90:3 and 0.75);
    \draw (0,1.25) arc (90:-90:3.5 and 1);
    \draw (0,1.5) arc (90:-90:3.75 and 1.25);
    \draw (0,1.75) arc (90:-90:4.25 and 1.5);
    \draw (0,2) arc (90:-90:4.5 and 1.75);
    \draw (0,2.25) arc (90:-90:5 and 2);
    
    \draw (1.7,2.13) arc (90:-90:0.15 and 0.63);
    \draw[dashed] (1.7,2.13) arc (90:270:0.15 and 0.63);
    
    \draw (3.2,2.3) -- (3.2,-1.8);
    \node at (3.2,2.5) {$P$};
    \draw (3.2,1.8) arc (85:-85:0.2 and 1.55);
    \draw[dashed] (3.2,1.8) arc (95:265:0.2 and 1.55);
    \draw (3.2,1.36) ellipse (0.05 and 0.12);
    \draw (3.2,0.78) ellipse (0.05 and 0.12);
    \draw (3.2,-0.28) ellipse (0.05 and 0.12);
    \draw (3.2,-0.85) ellipse (0.05 and 0.12);
    
    \node at (5.7,2.3) {Trivial curve on $\partial T_\sigma$, so};
    \draw[->] (4.3,2.2) -- (3.35,1.55);
    \node at (5.79,1.9) {these are not dwh of $T_{\sigma 0}$.};
    \draw[<->] (3.28,1.3) -- (4.5,1.7) -- (3.28,0.72);
    \draw[<->] (3.28,-0.2) -- (4.5,1.7) -- (3.28,-0.8);
    
    \node at (4.75,0.2) {$T_{\sigma 0}$};
    \draw[->] (4.75,0.35) to[out=90,in=0] (4.5,0.5);
    \node at (5.2,-0.6) {$T_\sigma$};
    \draw[->] (5,-0.55) -- (4.8,-0.4);
    
    \node at (-0.9,0) {$\hphantom{M}$};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.3.tex <==
\begin{tikzpicture}
    \node at (0.4,-0.1) {\includegraphics[scale=0.57]{Figures/Fig2.3.png}};
    \node at (-3.5,1.4) {feeler};
    \node at (-5,0.7) {$T_\sigma$};
    
    \draw (-3,-6) circle (1.5);
    \draw[pattern = north east lines, pattern color = lightgray] (-2.7,-5.5) circle (0.5);
    \draw[pattern = north east lines, pattern color = lightgray] (-3.3,-6.5) circle (0.25);
    \draw[fill=white] (-2.7,-5.5) circle (0.15);
    \node at (-2.45,-5.6) {$t$};
    \node at (-3.2,-5) {$m$};
    \node at (-3.5,-6.1) {$m$};
    \draw[->] (-2.5,-4.4) -- (-1.8,-2.7);
    
    \draw[pattern = north east lines, pattern color = lightgray] (3,-6) circle (1.5);
    \draw[fill=white] (2.9,-4.77) arc (95:445:1.25) -- (3.1,-5.2) arc  (435:105:0.4) -- cycle;
    \draw[pattern = north east lines, pattern color = lightgray] (3,-6.7) circle (0.25);
    \draw[fill=white] (3,-5.6) circle (0.1);
    \node at (3.8,-4.5) {$t$};
    \node at (3.6,-5.5) {$m$};
    \node at (3.4,-6.5) {$m$};
    \node at (1.5,-4.5) {$\Delta$};
    \draw[->] (1.7,-4.7) -- (1.9,-4.9);
    \draw[->] (2.25,-4.5) -- (2.5,-3.7);
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.4.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.5]{Figures/Fig2.4.png}};
    \node at (-6,1.5) {$T$};
    \node at (-5.8,0.5) {$T_0$};
    \node at (-3.68,1.2) {$T_1$};
    \draw[->] (-3.68,1) -- (-3.8,0.7);
    \draw (-3.68,1.82) arc (90:-90:0.45 and 0.72);
    \draw[dashed] (-3.68,1.82) arc (90:270:0.47 and 0.72);
    \node at (-2.9,1.5) {$D$};
    \draw[->] (-3.05,1.5) -- (-3.27,1.5);
    \draw (-4.3,1.8) -- (-4.3,1.9) -- (-3.15,2.1) -- (-3.15,0.2) -- (-4.3,0) -- (-4.3,0.25);
    \draw[dashed] (-4.3,0.25) -- (-4.3,1.8);
    \node at (-3.75,-2.3) {(a)};
    
    \node at (3.8,-0.3) {$T_0$};
    \node at (3.8,0.5) {$T_0$};
    \node at (5.1,-0.93) {$T_0$};
    \node at (2.39,0.9) {$T_0$};
    \node at (4.8,1.25) {$T_1$};
    \node at (5.9,1.6) {$\Delta_m$};
    \draw[->] (4.6,1.1) -- (4.4,0.9);
    \node at (3.75,-2.3) {(b)};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.5.tex <==
\begin{tikzpicture}
    \node at (-4,0) {\includegraphics[scale=0.25]{Figures/Fig2.5a.png}};
    \draw (-6.4,1.8) -- (-6.4,-1.8);
    \draw (-3.75,2.03) -- (-3.75,-2.02);
    \draw (-1.7,1.85) -- (-1.7,-1.85);
    \node at (-3.75,-2.25) {\footnotesize{$P_2$}};
    \node at (-6.4,-2.1) {\footnotesize{$P_1$}};
    \node at (-1.7,-2.1) {\footnotesize{$P_3$}};
    \node at (-4.2,2.2) {\footnotesize{$T_{\sigma}$}};
    \node at (-2.5,1.5) {\footnotesize{$T_{\sigma 1}$}};
    \node at (-5.8,1.2) {\footnotesize{$T_{\sigma 0}$}};
    \node at (-4,-2.7) {(a)};
    
    \node at (4,0) {\includegraphics[scale=0.35]{Figures/Fig2.5b.png}};
    \draw (2.5,2.3) -- (2.5,-2.3);
    \node at (2.5,-2.5) {\footnotesize{$P_1$}};
    \draw (5.5,2.3) -- (5.5,-2.3);
    \node at (5.5,-2.5) {\footnotesize{$P_2$}};
    \node at (4,2.3) {\footnotesize{$T_\sigma$}};
    \node at (1.8,1.7) {\footnotesize{$T_{\sigma 0}$}};
    \node at (4.9,1.55) {\footnotesize{$T_{\sigma 1}$}};
    \node at (4,-2.7) {(b)};
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.7.tex <==
\begin{tikzpicture}
    \node at (-0.3,0) {\includegraphics[scale=0.35]{Figures/Fig2.7.png}};
    
    \node at (-4.2,-2.7) {(a)};
    \draw[line width = 0.5ex, white] (-7.4,1.7) -- (-7.4,-1.8) -- (-6.6,-2) -- (-6.6,1.5) -- cycle;
    \draw (-7.4,1.7) -- (-7.4,-1.8) -- (-6.6,-2) -- (-6.6,1.5) -- cycle;
    \node at (-7.1,1.3) {$J$};
    \node at (-7.8,0) {$\Delta_J$};
    \node at (-7,-2.3) {$P$};
    \draw[->] (-7.5,0) -- (-7.05,0);
    \draw (-5.5,1.7) arc (90:-90:0.3 and 1.8);
    \draw[dashed] (-5.5,1.7) arc (90:270:0.3 and 1.8);
    \draw (-4.8,1.45) arc (90:-90:0.25 and 1.51);
    \draw[dashed] (-4.8,1.45) arc (90:270:0.25 and 1.51);
    
    \draw[white, line width = 0.5ex] (-3,2.2) -- (-3,-2.2);
    \draw (-3.8,1.93) -- (-3.8,2.4) -- (-3,2.2) -- (-3,-2.2) -- (-3.8,-2) -- (-3.8,-1.87);
    \draw (-3.8,1.45) -- (-3.8,-1.48);
    \node at (-3.4,-2.35) {$P^\pr$};
    \draw (-3.4,1.93) arc (90:-90:0.28 and 1.87);
    \draw[dashed] (-3.4,1.93) arc (90:270:0.28 and 1.87);
    \draw (-3.4,1.43) arc (90:-90:0.17 and 1.42);
    \draw[dashed] (-3.4,1.43) arc (90:270:0.17 and 1.42);
    \node at (-4.4,2.2) {$D_J$};
    \draw[->] (-4.4,2) -- (-4.3,1.6);
    \node at (-1.3,1.9) {$I(\Delta_J)$};
    \draw[->] (-1.3,1.7) -- (-1.4,1.4);
    
    
    \node at (3.8,-2.7) {(b)};
    \draw (1,0.54) arc (90:-90:0.12 and 0.54);
    \draw[dashed] (1,0.54) arc (90:270:0.12 and 0.54);
    \draw (1.33,0.46) arc (90:-90:0.1 and 0.48);
    \draw[dashed] (1.33,0.46) arc (90:270:0.1 and 0.48);
    \draw[white, line width = 0.5ex] (2.7,-2.2) -- (2.7,1.7);
    \draw (1.5,-0.6) -- (1.5,-1.9) -- (2.7,-2.2) -- (2.7,1.7) -- (1.5,2) -- (1.5,0.5);
    \node at (2.1,-2.3) {$P$};
    \draw (2.1,0.16) arc (90:-90:0.08 and 0.27);
    \draw[dashed] (2.1,0.16) arc (90:270:0.08 and 0.27);
    
    \draw[rotate=-40] (2.8,1.93) arc (90:-90:0.04 and 0.09);
    \draw[dashed, rotate=-40] (2.8,1.93) arc (90:270:0.04 and 0.09);
    \draw[rotate=-40] (3.1,2.1) arc (90:-90:0.06 and 0.2);
    \draw[dashed, rotate=-40] (3.1,2.1) arc (90:270:0.06 and 0.2);
    \draw[white, line width = 0.5ex] (5.9,-2.2) -- (5.9,1.9);
    \draw (5.1,-1.2) -- (5.1,-2) -- (5.9,-2.2) -- (5.9,1.9) -- (5.1,2.1) -- (5.1,1.77);
    \draw (5.1,1.3) -- (5.1,-0.77);
    \node at (5.5,-2.35) {$P^\pr$};
    \draw (5.5,1.66) arc (90:-90:0.22 and 1.35);
    \draw[dashed] (5.5,1.66) arc (90:270:0.22 and 1.35);
    \draw (5.5,1.1) arc (90:-90:0.12 and 0.84);
    \draw[dashed] (5.5,1.1) arc (90:270:0.12 and 0.84);
    
    \node at (6.9,1.3) {$I(\Delta_J)$};
    \node at (0.7,-1.1) {$I(\Delta_J)$};
    \draw[->] (0.8,-0.9) -- (0.9,-0.63);
    \node at (2.13,0.7) {$\Delta_J$};
    \node at (0.7,0.9) {$D_J$};
    \draw[->] (0.7,0.7) -- (0.9,0.25);
    \node at (3,1) {$J$};
    \draw[->] (2.85,1) -- (2.5,0.8);
    \node at (4.5,1) {$D_J$};
    \draw[->] (4.6,1.1) -- (4.8,1.3);
\end{tikzpicture}

==> Geometry of Bing Involution/Inserts/Fig2.9.tex <==
\begin{tikzpicture}
    \node at (0,-2.8) {\includegraphics[scale=0.6]{Figures/Fig2.9.png}};
    
    \node at (-1.75,-0.6) {$E$ or $\Delta^+$};
    \draw[->] (-1,-0.6) to[out=0,in=90] (-0.8,-0.85);
    \node at (-0.5,-1.6) {$\de T_0$};
    \draw[->] (-0.9,-1.75) to[out=210,in=15] (-2.6,-2.3);
    \draw[->] (-0.2,-1.5) to[out=30,in=130] (2,-1.8);
    \node at (3.4,-3.4) {$h$};
    \draw (3.4,-3.4) circle (0.25);
    \node at (4.1,-2.4) {$h$};
    \node[red] at (3.7,-1) {$\alpha$};
    \node[red] at (4.6,-3.4) {$J$ or $J_0$};
    \node at (5.2,-1.7) {$\de T_0$};
    \draw[->] (5.2,-1.9) -- (4.9,-2.2);
\end{tikzpicture}

==> Inserts/Fig1.1.tex <==
\begin{tikzpicture}
    \node at (0,8.5) {\includegraphics[scale=0.7]{Figures/Fig1.1a.png}};
    \draw (1,5.1) -- (1,4.9) -- (-1,4.5) -- (-1,12.1) -- (1,12.5) -- (1,11.9);
    \draw[dashed] (1,11.9) -- (1,8.9);
    \draw (1,8.9) -- (1,7.35);
    \draw[dashed] (1,7.35) -- (1,4.9);
    \node at (0.75,12.2) {$S^2$};
    
    \draw (-0.05,11.97) arc (90:270:0.35 and 1.45);
    \draw[dashed] (-0.05,11.97) arc (90:-90:0.35 and 1.45);
    \draw (-0.05,11.55) arc (90:270:0.07 and 0.25);
    \draw[dashed] (-0.05,11.55) arc (90:-90:0.07 and 0.25);
    \draw (-0.05,10.7) arc (90:270:0.07 and 0.3);
    \draw[dashed] (-0.05,10.7) arc (90:-90:0.07 and 0.3);
    \draw (-0.05,7.23) arc (90:270:0.3 and 1.1);
    \draw[dashed] (-0.05,7.23) arc (90:-90:0.3 and 1.1);
    \draw (-0.05,6.64) arc (90:270:0.1 and 0.32);
    \draw[dashed] (-0.05,6.64) arc (90:-90:0.1 and 0.32);
    \draw (-0.05, 5.73) arc (90:270:0.1 and 0.223);
    \draw[dashed] (-0.05, 5.73) arc (90:-90:0.1 and 0.223);
    
    \node at (-0.65,9.4) {$\tld{D}_{\sigma 0}$};
    \draw[->] (-0.65,9.6) to[out=90,in=180] (-0.4,9.8);
    \node at (0.2, 9.7) {\footnotesize{$\tld{D}_{\sigma 01}$}};
    \draw[->] (0.2,9.8) -- (0,10);
    \node at (-0.5, 11.75) {\footnotesize{$\tld{D}_{\sigma 00}$}};
    \draw[->] (-0.4,11.55) -- (-0.2,11.35);
    \node at (-0.65,6.95) {$\tld{D}_{\sigma 1}$};
    \draw[->] (-0.65,6.7) to[out=-90,in=180] (-0.4,6.45);
    \node at (0.45,7.05) {\footnotesize{$\tld{D}_{\sigma 10}$}};
    \draw[->] (0.15,6.87) -- (0,6.67);
    \node at (-0.6,5) {\footnotesize{$\tld{D}_{\sigma 11}$}};
    \draw[->] (-0.5,5.1) -- (-0.17,5.4);
    \node at (-2,9.3) {$\tld{T}_{\sigma 0}$};
    \draw[->] (-1.8,9.4) to[out=0,in=-90] (-1.5,9.7);
    \node at (-2,7.4) {$\tld{T}_{\sigma 1}$};
    \draw[->] (-1.7,7.4) to[out=0,in=90] (-1.5,7);
    \node at (3,10.2) {\footnotesize{$\tld{T}_{\sigma 00}$}};
    \draw[<->] (2.35,11) -- (2.9,10.4) -- (2.15,10.85);
    \node at (2,9.2) {\footnotesize{$\tld{T}_{\sigma 01}$}};
    \draw[<->] (1.9,10.1) -- (2,9.3) -- (1.7,9.9);
    \node at (2,7.5) {\footnotesize{$\tld{T}_{\sigma 10}$}};
    \draw[<->] (2.1,6.82) -- (2,7.3) -- (1.8,6.9);
    \node at (3.4,7.5) {\footnotesize{$\tld{T}_{\sigma 11}$}};
    \draw[<->] (3.7,6.8) -- (3.4,7.3) -- (3.3,6.7);
    \node at (-3.5,11.7) {$\tld{T}_\sigma$};
    \draw[->] (-3.3,11.7) to[out=0,in=90] (-3.1,11.4);
    
    \node at (0,4.2) {(a) Picture of $\tld{T}_{\sigma 0} \cup \tld{T}_{\sigma 1} \subset \tld{T}_\sigma$, $\tld{T}_{\sigma 00} \cup \tld{T}_{\sigma 01} \subset \tld{T}_{\sigma 0}$, and $\tld{T}_{\sigma 10} \cup \tld{T}_{\sigma 11} \subset \tld{T}_{\sigma 1}$. This picture illustrates};
    \node at (0,(3.65) {the nesting pattern in the coordinates of $\tld{T}_\sigma$. In reality $\tld{T}_\sigma$ would have a bent shape like $\tld{T}_{\sigma 0}$.};
    
    \node at (0,0.2) {\includegraphics[scale=0.6]{Figures/Fig1.1b.png}};
    \node at (0,-3.15) {(b) $r$ Bing pairs $= r$-fold ramification};
    \node at (-3.2,0) {$\dots$};
    \node at (3.2,0) {$\dots$};
    \node at (3.13,-0.23) {$r$};
    
    \node at (0,-6.2) {\includegraphics[scale=0.7]{Figures/Fig1.1c.png}};
    \node at (0,-4.65) {$E_{\sigma 0}$};
    \node at (2.7,-6.9) {$E_{\sigma 1}$};
    \node at (-3.4,-8.1) {$T_\sigma$};
    \node at (-3.5,-7.15) {$T_{\sigma 1}$};
    \draw[->] (-3.6,-6.9) to[out=90,in=200] (-3.35,-6.6);
    \node at (-3.85,-5.75) {$T_{\sigma 0}$};
    \draw[->] (-3.9,-5.95) to[out=-70,in=225] (-3.5,-6);
    
    \path[pattern=north east lines, pattern color = gray] (0,-4.35) .. controls (1.8,-4.35) and (3.5,-4.9) .. (3.5,-5.7) to[out=140,in=50] (2.35,-5.55) to[out=148,in=32] (-2.25,-5.55) to[out=105,in=65] (-3.3,-5.6) .. controls (-3.3,-4.8) and (-1.8,-4.35) .. cycle;
    \path[pattern = north west lines, pattern color = gray] (0,-7.85) .. controls (2,-7.85) and (2.6,-6.8) .. (2.6,-6.1) -- (3.2,-6.4) .. controls (3.2,-7) and (2.2,-8.1) .. (0,-8.1) .. controls (-2.3,-8.1) and (-3.05,-6.9) .. (-3.05,-6.15) -- (-2.45,-6) .. controls (-2.45,-7.4) and (-1.3,-7.85) .. cycle;
    \node at (0,-9.04) {(c) The shaded regions $E_{\sigma0}$ and $E_{\sigma 1}$ are disks in $T_\sigma$ bounded by the longitudes of $T_{\sigma0}$ and $T_{\sigma1}$};
    
    \node at (-5.2,0) {\hspace{0.5em}};
\end{tikzpicture}

==> Inserts/Fig1.2.tex <==
\begin{tikzpicture}
    \node at (0,4.5) {\includegraphics[scale=0.33]{Figures/Fig1.2a.png}};
    \node at (0,8.5) {$\partial D_0$};
    \draw (0,8.22) arc (90:-90:0.3 and 1.45);
    \draw[dashed] (0,8.22) arc (90:270:0.3 and 1.45);
    \node at (0,3.95) {$\partial D_1$};
    \draw (0,3.7) arc (90:-90:0.3 and 1.46);
    \draw[dashed] (0,3.7) arc (90:270:0.3 and 1.46);
    \node at (0,0.3) {(a) Bing's 1988 shrink};
    
    \node at (-0.7,7.97) {$T_0$};
    \node at (1.2,7.8) {$T_1$};
    \node at (2.2,8.15) {$T$};
    
    \draw (-5.13,4.35) arc (180:0:0.33 and 0.1);
    \draw[dashed] (-5.13,4.35) arc (180:360:0.33 and 0.1);
    \node at (-5.6,4.5) {\footnotesize{$\de D_{00}$}};
    
    \draw (-3.5,4.35) arc (180:0:0.31 and 0.1);
    \draw[dashed] (-3.5,4.35) arc (180:360:0.31 and 0.1);
    \node at (-2.4,4.4) {\footnotesize{$\de D_{01}$}};
    
    \node at (-3.6,7.8) {\footnotesize{$\de D_{000}$}};
    \draw[->] (-3.55,7.6) -- (-3.35,7.23);
    \draw (-3.27,7.18) ellipse (0.035 and 0.07);
    \node at (-2.2,6.7) {\footnotesize{$\de D_{001}$}};
    \draw[->] (-2.4,6.9) -- (-2.6,7.1);
    \draw (-2.72,7.17) ellipse (0.035 and 0.07);
    
    \node at (-1.75,3.5) {\footnotesize{$\de D_{010}$}};
    \draw[->] (-1.95,3.35) -- (-2.15,3.1);
    \draw (-2.2,3.04) ellipse (0.03 and 0.05);
    \node at (-2.05,2.3) {\footnotesize{$\de D_{011}$}};
    \draw[->] (-2.05,2.45) -- (-1.85,2.65);
    \draw (-1.8,2.73) ellipse (0.03 and 0.05);
    
    \node at (-3.5,5.55) {\footnotesize{$T_{01}$}};
    \draw[->] (-3.3,5.5) -- (-3.05,5.25);
    \node at (-3,6.2) {\footnotesize{$T_{00}$}};
    \draw[->] (-3.25,6.3) -- (-3.45,6.55);
    
    
    \path[pattern = north east lines, pattern color = lightgray] (-2.18,-2.03) to[out=205,in=70] (-4.18,-3.9) arc (110:296:1.43 and 0.65) to[out=-67,in=160] (-1.75,-6.34) to[out=-20,in=-20] (-1.59,-5.88) to[out=160,in=-70] (-2.65,-4.97) arc (-44:88:1.43 and 0.65) to[out=60,in=-155] (-1.97,-2.45) to[out=20,in=20] cycle;
    \path[fill=white] (-4.03,-4.46) ellipse (0.25 and 0.12);
    \path[fill=white] (-2.95,-4.52) ellipse (0.25 and 0.12);
    
    \path[pattern = north east lines, pattern color = lightgray] (1.94,-3.71) to[out=-10,in=110] (3.16,-4.58) arc (120:283:1.43 and 0.65) to[out=-120,in=22] (2.81,-6.92) to[out=225,in=200] (3,-7.36) to[out=24,in=-115] (4.85,-5.6) arc (-45:97:1.43 and 0.65) to[out=100,in=-10] (2.1,-3.25) to[out=170,in=170] cycle;
    \path[fill=white] (3.5,-5.11) ellipse (0.25 and 0.12);
    \path[fill=white] (4.7,-5.1) ellipse (0.25 and 0.12);
    
    \node at (0,-4.7) {\includegraphics[scale=0.33]{Figures/Fig1.2b.png}};
    \node at (0,-8.9) {(b) The wild fixed point set of $I$ in Bing's 1988 shrink};
    
    \node at (-4.25,-1.7) {$D_0$};
    \draw[->] (-4,-1.9) -- (-3.5,-2.2);
    \node at (4.5,-7.6) {$D_1$};
    \draw[->] (4.3,-7.4) -- (4,-7.1);
    
    \node at (0,-0.7) {$\partial D_0$};
    \node at (0,-5.2) {$\partial D_1$};
    \node at (-4.5,-4.8) {\footnotesize{$\partial D_{00}$}};
    \draw[->] (-4.5,-4.65) to[out=90,in=180] (-4.3,-4.5);
    \node at (-3.5,-4.85) {\footnotesize{$\partial D_{01}$}};
    \draw[->] (-3.45,-4.7) to[out=90,in=180] (-3.25,-4.5);
    \node at (-1.8,-1.75) {\footnotesize{$\partial D_{000}$}};
    \draw[->] (-1.8,-1.9) -- (-2,-2.1);
    \node at (-1.75,-2.8) {\footnotesize{$\partial D_{001}$}};
    \draw[->] (-1.8,-2.6) -- (-1.95,-2.45);
    \node at (-1.3,-5.6) {\footnotesize{$\partial D_{011}$}};
    \draw[->] (-1.35,-5.75) -- (-1.5,-5.9);
    \node at (-1.85,-6.7) {\footnotesize{$\partial D_{010}$}};
    \draw[->] (-1.85,-6.57) -- (-1.75,-6.4);
\end{tikzpicture}

==> Inserts/Fig1.3.tex <==
\begin{tikzpicture}[scale=1.3]
    \draw (-2,0) arc (180:15:2);
    \draw (-2,0) arc (-180:-15:2);
    \draw (1.93,0.52) arc (148:15:1);
    \draw (1.93,-0.52) arc (-148:-15:1);
    \draw (3.74,0.25) arc (149:15:0.5);
    \draw (3.74,-0.25) arc (-149:-15:0.5);
    \draw (4.65,0.11) arc (150:15:0.25);
    \draw (4.65,-0.11) arc (-150:-15:0.25);
    \node at (-2.7,0) {$F$};
    \draw[->] (-2.5,0) -- (-2.1,0);
    \node at (5.6,0) {$\dots$};
    
    \draw[dashed] (-2,0) arc (180:0:1.95 and 0.4);
    \draw[dashed] (1.93,0) arc (180:0:0.9 and 0.2);
    \draw[dashed] (3.74,0) arc (180:0:0.45 and 0.1);
    \draw[dashed] (4.65,0) arc (180:0:0.23 and 0.05);
    
    \draw[decorate, decoration=snake] (-2,0) arc (-180:0:1.95 and 0.4);
    \draw[decorate, decoration=snake] (1.93,0) arc (-180:0:0.9 and 0.2);
    \draw[decorate, decoration=snake] (3.74,0) to[out=-40,in=220] (4.65,0);
    \draw[decorate, decoration=snake] (4.65,0) to[out=-20,in=200] (5.1,0);
    
    \draw (1.93,0.52) arc (90:-90:0.15 and 0.52);
    \draw[dashed] (1.93,0.52) arc (90:270:0.15 and 0.52);
    \draw (3.74,0.25) arc (90:-90:0.08 and 0.25);
    \draw[dashed] (3.74,0.25) arc (90:270:0.08 and 0.25);
    \draw (4.65,0.11) arc (90:-90:0.04 and 0.11);
    \draw[dashed] (4.65,0.11) arc (90:270:0.04 and 0.11);
    
    \node at (0,1) {$M$};
    \node at (0,-1) {$\lbar{M}$};
    \node at (2.8,0.5) {$\frac{1}{2}M$};
    \node at (2.8,-0.7) {$\frac{1}{2}\lbar{M}$};

    \draw[decorate, decoration={brace,amplitude=10pt}] (6,2) -- (6,-2) node[midway, xshift=1.75em] {$X$};
    
    \draw[thick] (1.93,0) ellipse (0.6 and 0.7);
    
    \draw[thick] (3,3) circle (1.5);
    \draw (1.88,0.7) to[out=80,in=-75] (1.75,2.18);
    \draw (2.1,0.72) to[out=50,in=200] (3.3,1.53);
    \draw (3,3.7) arc (90:-90:0.2 and 0.7);
    \draw[dashed] (3,3.7) arc (90:270:0.2 and 0.7);
    \draw (3,3.7) arc (140:100:1.5);
    \draw (3,3.7) arc (30:48:2.5);
    \draw (3,2.3) arc (-140:-100:1.5);
    \draw (3,2.3) arc (-30:-48:2.5);
    \draw[decorate, decoration=snake] (2.65,3) -- (4.1,3);
    \draw[fill=black] (3.2,2.93) circle (0.2ex);
    \draw (2.4,4.38) arc (90:-90:0.25 and 1.38);
    \draw[dashed] (2.4,4.38) arc (90:270:0.25 and 1.38);
    \draw (3.9,4.19) arc (90:-90:0.2 and 1.19);
    \draw[dashed] (3.9,4.19) arc (90:270:0.2 and 1.19);
    
    \node at (5.55,3.3) {Blow-up of};
    \node at (5.8,3) {connected sum};
    \node at (5.1,2.65) {area};
\end{tikzpicture}

==> Inserts/Fig1.7.tex <==
\begin{tikzpicture}
	\node at (0,8.5) {\includegraphics[scale=0.7]{Figures/Fig1.1a.png}};
    \draw (1,5.1) -- (1,4.9) -- (-1,4.5) -- (-1,12.3) -- (1,12.7) -- (1,11.9);
    \draw[dashed] (1,11.9) -- (1,8.9);
    \draw (1,8.9) -- (1,7.35);
    \draw[dashed] (1,7.35) -- (1,4.9);
    \node at (0.7,12.3) {$S^2$};

    \draw (-0.05,11.97) arc (90:270:0.35 and 1.45);
    \draw[dashed] (-0.05,11.97) arc (90:-90:0.35 and 1.45);
    \draw (-0.05,11.55) arc (90:270:0.07 and 0.25);
    \draw[dashed] (-0.05,11.55) arc (90:-90:0.07 and 0.25);
    \draw (-0.05,10.7) arc (90:270:0.07 and 0.3);
    \draw[dashed] (-0.05,10.7) arc (90:-90:0.07 and 0.3);
    \draw (-0.05,7.23) arc (90:270:0.3 and 1.1);
    \draw[dashed] (-0.05,7.23) arc (90:-90:0.3 and 1.1);
    \draw (-0.05,6.64) arc (90:270:0.1 and 0.32);
    \draw[dashed] (-0.05,6.64) arc (90:-90:0.1 and 0.32);
    \draw (-0.05, 5.73) arc (90:270:0.1 and 0.223);
    \draw[dashed] (-0.05, 5.73) arc (90:-90:0.1 and 0.223);

    \draw[<->] (0.1,11.1) -- (0.65,8.4) -- (0.1,10.2);
    \draw[<->] (0.1,5.6) -- (0.65,7.8) -- (0.1,6.6);
    \node at (0.65,8.05) {$\tld{\mathcal{T}}_2$};
    \node at (3.3,11.6) {$\tld{\mathcal{T}}_0$};
    \draw[->] (3.6,11.6) to[out=0,in=60] (3.6,11.15);
    \node at (5.7,8.7) {$\tld{\mathcal{T}}_1$};
    \draw[<->] (4.9,9) -- (5.45,8.7) -- (4.9,8.4);
    \node at (-5.7,8.7) {$\hphantom{M}$};
\end{tikzpicture}

==> Inserts/Fig1.8.tex <==
\begin{tikzpicture}
    \node at (-1.5,3.5) {$\tld{T}$};
    \node at (0,4.7) {$\tld{T}_0$};
    \node at (0,2.3) {$\tld{T}_1$};
    \node at (1.5,5.3) {$\tld{T}_{00}$};
    \node at (1.5,4.1) {$\tld{T}_{01}$};
    \node at (1.5,2.9) {$\tld{T}_{10}$};
    \node at (1.5,1.7) {$\tld{T}_{11}$};
    \node[rotate=45] at (-0.75,4.1) {$\longhookleftarrow$};
    \node[rotate=-45] at (-0.75,2.9) {$\longhookleftarrow$};
    \node[rotate=30] at (0.75,5) {$\hookleftarrow$};
    \node[rotate=-30] at (0.75,4.4) {$\hookleftarrow$};
    \node[rotate=30] at (0.75,2.6) {$\hookleftarrow$};
    \node[rotate=-30] at (0.75,2) {$\hookleftarrow$};
    \node at (2.5,3.5) {$\dots$};
    
    \node at (0,-2) {\includegraphics[scale=0.75]{Figures/Fig1.8.png}};
    \draw[line width = 0.75pt] (-2.5,1) -- (2.5,1) to[out=0,in=90] (6.3,-2) to[out=-90,in=0] (2.5,-5) -- (-2.5,-5) to[out=180,in=-90] (-6.3,-2) to[out=90,in=180] cycle;
    \draw[line width = 0.75pt] (-2,-1.5) -- (2,-1.5) arc (90:-90:0.5) -- (-2,-2.5) arc (-90:-270:0.5);
    \node at (-5.1,0.6) {$\tld{T}$};
    \node at (-5.55,-1.3) {$\tld{T}_0$};
    \node at (-5.55,-3) {$\tld{T}_1$};
    \node at (-4,0.45) {$\tld{T}_{00}$};
    \draw[->] (-3.75,0.25) -- (-3.6,0.05);
    \node at (-4.7,0) {$\tld{T}_{01}$};
    \draw[->] (-4.45,-0.1) -- (-4.1,-0.47);
    \node at (-3.9,-4.5) {$\tld{T}_{11}$};
    \draw[->] (-3.8,-4.4) -- (-3.7,-4.2);
    \node at (-4.8,-4.05) {$\tld{T}_{10}$};
    \draw[->] (-4.7,-3.95) -- (-4.4,-3.5);
\end{tikzpicture}

==> Inserts/Fig1.9.tex <==
\begin{tikzpicture}[scale=1.143]
    \node at (0,0) {\includegraphics[scale=0.8]{Figures/Fig1.9.png}};
    
    \draw (-3.15,4) -- (-3.15,0);
    \draw (-3.15,-0.5) -- (-3.15,-4);
    \draw (-1.7,4) -- (-1.7,0);
    \draw (-1.7,-0.5) -- (-1.7,-4);
    \draw (-0.35,4) -- (-0.35,0);
    \draw (-0.35,-0.5) -- (-0.35,-4);
    \draw (1,4) -- (1,0);
    \draw (1,-0.5) -- (1,-4);
    \draw (2.35,4) -- (2.35,0);
    \draw (2.35,-0.5) -- (2.35,-4);
    \draw (3.75,4) -- (3.75,0);
    \draw (3.75,-0.5) -- (3.75,-4);
    
    \node at (5,-2.3) {etc.};
    \node at (5.6,3.6) {$T_1$};
    \node at (-5.75,3.5) {$T_0$};
    \node at (-2.6,0) {\footnotesize{$T_{00}$}};
    \draw[->] (-2.6,0.15) -- (-2.55,0.42);
    \node at (-2.05,0) {\footnotesize{$T_{01}$}};
    \draw[->] (-2.15,0.15) -- (-2.2,0.39);
    \node at (1.3,2.3) {\footnotesize{$T_{00}$}};
    \draw[->] (1.3,2.15) -- (1.4,1.95);
    \node at (1.9,2.3) {\footnotesize{$T_{01}$}};
    \draw[->] (1.9,2.15) -- (1.8,1.9);
    \node at (-3,0.57) {$\dots$};
    \node at (-1.8,0.55) {$\dots$};
    \node at (-1.4,3.43) {$\dots$};
    \node at (-0.3,3.4) {$\dots$};
    \node at (1.1,1.7) {$\dots$};
    \node at (2.1,1.7) {$\dots$};
    \node at (2.4,2.8) {$\dots$};
    \node at (3.45,2.75) {$\dots$};
    
    \node at (3.1,-3.85) {$T_{01}$};
    \node at (-5.8,-1.1) {$T_{00}$};
    \node at (0.05,-2.25) {\footnotesize{$T_{000}$}};
    \draw[->] (0.1,-2.4) -- (0.35,-2.55);
    \node at (0.7,-2.15) {\footnotesize{$T_{001}$}};
    \draw[->] (0.7,-2.3)-- (0.65,-2.55);
    \node at (-1.3,-4.2) {\footnotesize{$T_{011}$}};
    \draw[->] (-1.3,-4.1) -- (-1.2,-3.87);
    \node at (-0.6,-4.2) {\footnotesize{$T_{010}$}};
    \draw[->] (-0.8,-4) -- (-0.95,-3.8);
    \node at (-2.8,-3.01) {\footnotesize{$\dots$}};
    \node at (-2.2,-3.01) {\footnotesize{$\dots$}};
    \node at (-1.4,-3.74) {\footnotesize{$\dots$}};
    \node at (-0.8,-3.75) {\footnotesize{$\dots$}};
    \node at (0.2,-2.68) {\footnotesize{$\dots$}};
    \node at (0.8,-2.65) {\footnotesize{$\dots$}};
    \node at (1.35,-3.31) {\footnotesize{$\dots$}};
    \node at (2,-3.31) {\footnotesize{$\dots$}};
\end{tikzpicture}

==> Inserts/Fig2.1.tex <==
\begin{tikzpicture}[scale=1.35]
    \node at (0,0) {$\tld{T}$};
    \node at (1,0.85) {$\tld{T}_0$};
    \node at (1,-0.85) {$\tld{T}_1$};
    \node at (2,1.3) {$\tld{T}_{00}$};
    \node at (2,0.4) {$\tld{T}_{01}$};
    \node at (2,-0.4) {$\tld{T}_{10}$};
    \node at (2,-1.3) {$\tld{T}_{11}$};
    \node at (3,1.55) {$\tld{T}_{000}$};
    \node at (3,1.05) {$\tld{T}_{001}$};
    \node at (3,0.6) {$\tld{T}_{010}$};
    \node at (3,0.2) {$\tld{T}_{011}$};
    \node at (3,-0.2) {$\tld{T}_{100}$};
    \node at (3,-0.6) {$\tld{T}_{101}$};
    \node at (3,-1.05) {$\tld{T}_{110}$};
    \node at (3,-1.55) {$\tld{T}_{111}$};
    
    \node[rotate=45] at (0.5,0.43) {$\longhookleftarrow$};
    \node[rotate=-45] at (0.5,-0.43) {$\longhookleftarrow$};
    \node[rotate=30] at (1.45,1.1) {$\hookleftarrow$};
    \node[rotate=-30] at (1.45,0.45) {$\hookleftarrow$};
    \node[rotate=30] at (1.45,-0.55) {$\hookleftarrow$};
    \node[rotate=-30] at (1.45,-1.2) {$\hookleftarrow$};
    \node[rotate=12] at (2.45,1.4) {$\hookleftarrow$};
    \node[rotate=-12] at (2.45,1.05) {$\hookleftarrow$};
    \node[rotate=12] at (2.45,0.5) {$\hookleftarrow$};
    \node[rotate=-12] at (2.45,0.2) {$\hookleftarrow$};
    \node[rotate=12] at (2.45,-0.3) {$\hookleftarrow$};
    \node[rotate=-12] at (2.45,-0.6) {$\hookleftarrow$};
    \node[rotate=12] at (2.45,-1.15) {$\hookleftarrow$};
    \node[rotate=-12] at (2.45,-1.5) {$\hookleftarrow$};
    
    \node[rotate=90] at (0,-1.75) {$\longhookrightarrow$};
    \node[rotate=90] at (1,-1.85) {$\hookrightarrow$};
    \node[rotate=90] at (2,-1.85) {$\hookrightarrow$};
    
    \node at (0,-3.15) {$\tld{D}_0$};
    \node at (1,-2.65) {$\tld{D}_{00}$};
    \node at (1,-3.65) {$\tld{D}_{01}$};
    \node at (2,-2.4) {$\tld{D}_{000}$};
    \node at (2,-2.9) {$\tld{D}_{001}$};
    \node at (2,-3.4) {$\tld{D}_{010}$};
    \node at (2,-3.9) {$\tld{D}_{011}$};
    
    \node[rotate=55] at (-0.45,-3.6) {$\longhookleftarrow$};
    \node[rotate=-55] at (-0.5,-4.85) {$\longhookleftarrow$};
    \node[rotate=30] at (0.45,-2.85) {$\hookleftarrow$};
    \node[rotate=-30] at (0.45,-3.5) {$\hookleftarrow$};
    \node[rotate=30] at (0.45,-4.8) {$\hookleftarrow$};
    \node[rotate=-30] at (0.45,-5.5) {$\hookleftarrow$};
    
    \node at (0,-5.15) {$\tld{D}_1$};
    \node at (1,-4.65) {$\tld{D}_{10}$};
    \node at (1,-5.65) {$\tld{D}_{11}$};
    \node at (2,-4.4) {$\tld{D}_{100}$};
    \node at (2,-4.9) {$\tld{D}_{101}$};
    \node at (2,-5.4) {$\tld{D}_{110}$};
    \node at (2,-5.9) {$\tld{D}_{111}$};
    \node at (-1.6,-4.15) {Fix set $= \tld{S}$};
    \node at (-1.6,-4.5) {\footnotesize{($\lVert \vec{x} \rVert = 1$ and $x_4 = 0$)}};
    
    \node[rotate=12] at (1.4,-2.5) {$\hookleftarrow$};
    \node[rotate=-12] at (1.4,-2.95) {$\hookleftarrow$};
    \node[rotate=12] at (1.4,-3.5) {$\hookleftarrow$};
    \node[rotate=-12] at (1.4,-3.95) {$\hookleftarrow$};
    \node[rotate=12] at (1.4,-4.5) {$\hookleftarrow$};
    \node[rotate=-12] at (1.4,-4.95) {$\hookleftarrow$};
    \node[rotate=12] at (1.4,-5.5) {$\hookleftarrow$};
    \node[rotate=-12] at (1.4,-5.95) {$\hookleftarrow$};
\end{tikzpicture}

==> Inserts/Fig2.10.tex <==
\begin{tikzpicture}
    \node at (0.17,-0.85) {\includegraphics[scale=0.5]{Figures/Fig2.10.png}};
    
    \node at (5,3.5) {$T_s$};
    \node at (2,0.5) {$T_m$};
    \node at (-6.4,2.4) {$T$};
    \node at (-6.8,-4) {$T_0$};
    \draw[->] (-6.6,-3.9) -- (-6.2,-3.4);
    \node[red] at (-6.1,-4.6) {$\alpha$};
    \draw[red,->] (-6.05,-4.4) -- (-5.9,-4.05);
    \node at (2.1,-1.5) {$T_1$};
    \draw[->] (2,-1.7) -- (1.8,-2.2);
    
    \draw (-4.45,4) -- (-4.45,-5.5);
    \node at (-4.45,-5.75) {$P$};
    \draw (0.85,4) -- (0.85,-5.5);
    \node at (0.85,-5.75) {$Q$};
    \draw (4.3,4) -- (4.3,-5.5);
    \node at (4.3,-5.75) {$R$};
    
    \draw (-3.65,0) -- (-3.65,-5.5);
    \node at (-3.65,-5.75) {$P^\pr$};
    \draw (-2.75,0) -- (-2.75,-5.5);
    \node at (-2.75,-5.75) {$P^{\pr\pr}$};
    \draw (-0.8,0) -- (-0.8,-5.5);
    \node at (-0.8,-5.75) {$Q^{\pr\pr}$};
    \draw (0,0) -- (0,-5.5);
    \node at (0,-5.75) {$Q^\pr$};
    
    \node at (-1.75,-5.1) {lots of};
    \node at (-1.75,-5.5) {space};
    \draw[->] (-1.2,-5.3) -- (-0.8,-5.3);
    \draw[->] (-2.25,-5.3) -- (-2.75,-5.3);
    
    \node at (-3.3,-1.35) {$\Delta_i^{P^\pr}$};
    \node at (-2.35,-1.4) {$\Delta_i^{P^{\pr\pr}}$};
    \node at (-1.15,-1.4) {$\Delta_f^{Q^{\pr\pr}}$};
    \node at (-0.3,-1.4) {$\Delta_f^{Q^\pr}$};
    \node at (-3.3,-3.5) {$\Delta_f^{P^\pr}$};
    \node at (-2.35,-3.6) {$\Delta_f^{P^{\pr\pr}}$};
    \node at (-1.1,-3.6) {$\Delta_i^{Q^{\pr\pr}}$};
    \node at (-0.3,-3.55) {$\Delta_i^{Q^\pr}$};
    
    \node at (-5.05,-5.1) {$\vphantom{\Delta}_m \Delta_f^P$};
    \node at (1.5,-5.1) {$\vphantom{\Delta}_m \Delta_i^Q$};

    \draw[->] (-3.05,-2.05) -- (-3.35,-2.05);
    \node at (-3.2,-1.85) {\footnotesize{1}};
    \draw[->] (-0.55,-4.45) -- (-0.25,-4.45);
    \node at (-0.4,-4.65) {\footnotesize{2}};
\end{tikzpicture}

==> Inserts/Fig2.11.tex <==
\begin{tikzpicture}
    \node at (0,0.3) {\includegraphics[scale=0.5]{Figures/Fig2.11.png}};
    
    \draw (-3.3,1.27) -- (-3.3,-2.42);
    \node at (-3.3,-3) {$P$};
    \draw (-2.4,0.97) -- (-2.4,-2.6);
    \node at (-2.4,-3) {$P^\pr$};
    \draw (-1.5,0.98) -- (-1.5,-2.7);
    \node at (-1.5,-3) {$P^{\pr\pr}$};
    
    \node at (-3.9,-0.7) {\footnotesize{$\vphantom{\Delta}_m \Delta_f^P$}};
    \draw[->] (-3.55,-0.7) -- (-3.35,-0.7);
    \node at (-2.85,-1.8) {\footnotesize{$\Delta_f^{P^\pr}$}};
    \draw[->] (-2.65,-1.8) -- (-2.45,-1.8);
    \node at (-1.95,-1.8) {\footnotesize{$\Delta_f^{P^{\pr\pr}}$}};
    \draw[->] (-1.75,-1.8) -- (-1.55,-1.8);
    \node at (-2.85,0.25) {\footnotesize{$\Delta_i^{P^\pr}$}};
    \draw[->] (-2.65,0.25) -- (-2.45,0.25);
    \node at (-1.95,0.3) {\footnotesize{$\Delta_i^{P^{\pr\pr}}$}};
    \draw[->] (-1.75,0.3) -- (-1.55,0.3);
    
    \node at (4,-1.3) {$T$};
    \node at (6.6,-0.35) {$T_s$};
    \draw[->] (6.4,-0.35) to[out=180,in=-90] (6.2,-0.1);
    \node[red] at (-5.75,-0.7) {$\alpha$};
    
    \node at (-1.13,0.13) {\large{$\ast$}};
    \node at (-0.6,0.13) {BCS};
    \node at (-0.35,-1) {$T_0$};
    \draw[->] (-0.6,-1.1) -- (-1,-1.4);
    
    \draw (0.5,3.35) arc (90:-90:0.25 and 0.78);
    \draw[dashed] (0.5,3.35) arc (90:270:0.25 and 0.78);
    \node at (0.5,3.6) {$T_m$};
    
    \draw[very thick] (-1.5,-2.17) -- (-1.5,-2);
    \draw[very thick] (-1.5,-1.58) -- (-1.5,-1.45);
    
    \draw[very thick] (-1.5,0.65) -- (-1.5,0.5);
    \draw[very thick] (-1.5,0.11) -- (-1.5,-0.03);
\end{tikzpicture}

==> Inserts/Fig2.12.tex <==
\begin{tikzpicture}[scale=1.1]
    \node at (0,6.25) {\includegraphics[scale=0.715]{Figures/Fig2.12a.png}};
    \node at (-2.4,3.5) {$P$};
    \node at (-1.8,3.5) {$P^\pr$};
    \node at (-1.2,3.5) {$P^{\pr\pr}$};
    \node at (1.15,3.48) {$Q^{\pr\pr}$};
    \node at (1.75,3.48) {$Q^\pr$};
    \node at (2.3,3.48) {$Q$};
    \node at (4.2,4.6) {$T$ in monotone};
    \node at (4.2,4.25) {picture};
    \draw[->] (4.1,4.8) -- (3.7,5.2);
    \node at (-3.5,8.45) {$T_0$ in precise};
    \node at (-3.5,8.05) {position};
    \draw[->] (-2.8,8.2) -- (-2.1,7.75);
    \node at (0,3.25) {(a)};
    
    \node at (0,0) {\includegraphics[scale=0.715]{Figures/Fig2.12b.png}};
    \node at (-2.4,-2.75) {$P$};
    \node at (-1.8,-2.75) {$P^\pr$};
    \node at (-1.2,-2.75) {$P^{\pr\pr}$};
    \node at (1.2,-2.77) {$Q^{\pr\pr}$};
    \node at (1.75,-2.77) {$Q^\pr$};
    \node at (2.3,-2.77) {$Q$};
    \node at (4.2,-1.7) {$T$ in monotone};
    \node at (4.2,-2.05) {picture};
    \draw[->] (4.1,-1.5) -- (3.7,-1.1);
    \node at (0,-3.3) {(b) Possible positions for $T_0$ in rather precise positions.};
    
    \node at (0,-6.6) {\includegraphics[scale=0.715]{Figures/Fig2.12c.png}};
    \node at (-2.4,-9.35) {$P$};
    \node at (-1.8,-9.35) {$P^\pr$};
    \node at (-1.2,-9.35) {$P^{\pr\pr}$};
    \node[rotate around = {90:(0,0)}] at (-1.2,-9.65) {$=$};
    \node at (-1.2,-10) {$P_1$};
    \node at (-0.8,-9.7) {$P_1^\pr$};
    \draw[->] (-0.82,-9.48) -- (-0.9,-9.2);
    \node at (-0.3,-9.5) {$P_1^{\pr\pr}$};
    \draw[->] (-0.45,-9.3) -- (-0.65,-9.15);
    \node at (0.3,-9.5) {$Q_1^{\pr\pr}$};
    \draw[->] (0.35,-9.3) -- (0.55,-9.15);
    \node at (0.7,-9.7) {$Q_1^\pr$};
    \draw[->] (0.7,-9.5) -- (0.8,-9.2);
    \node at (1.2,-9.4) {$Q^{\pr\pr}$};
    \node[rotate around = {90:(0,0)}] at (1.15,-9.73) {$=$};
    \node at (1.2,-10.05) {$Q_1$};
    \node at (1.75,-9.4) {$Q^\pr$};
    \node at (2.3,-9.4) {$Q$};

    \node at (4.5,-8.4) {$T$ with the next stage};
    \node at (4.5,-8.75) {of plane-pairs added};
    \node at (0,-10.3) {(c)};

    \node at (-6,0) {\vspace{1em}};
\end{tikzpicture}

==> Inserts/Fig2.13.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.3]{Figures/Fig2.13.png}};
    
    \draw (0.25,-3.7) -- (0.25,3.7);
    \node at (0.25,-3.95) {$P^{\pr\pr}$};
    \draw (1.8,-3.7) -- (1.8,3.7);
    \node at (1.8,-3.95) {$Q^{\pr\pr}$};
    \draw[<->] (0.4,-3.35) -- (1.6,-3.35);
    \node at (1,-3.55) {\footnotesize{$>>d$}};
    \draw[<->] (-0.7,-3.35) -- (0.1,-3.35);
    \node at (-0.3,-3.55) {\footnotesize{$d$}};
    \draw (-0.8,-3.7) -- (-0.8,3.7);
    \node at (-0.8,-3.95) {$P^\pr$};
    \draw[<->] (-1.3,3.8) -- (0.8,3.8);
    \node at (-0.25,4.45) {\footnotesize{displacement of daughter's turning}};
    \node at (-0.25,4.1) {\footnotesize{points from mother's turning point}};
    
    \draw[red,thick] (-0.8,1.15) -- (-1.05,1.1);
    \draw[red,fill=red] (-0.8,1.15) circle (0.25ex);
    \draw[red,thick] (-1.5,1) to[out=200,in=90] (-2.2,0.25) to[out=-90,in=165] (-0.8,-0.8);
    \draw[red,fill=red] (-0.8,-0.8) circle (0.25ex);
    \node[red] at (-2.4,0.25) {$\alpha$};
\end{tikzpicture}

==> Inserts/Fig2.14.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.55]{Figures/Fig2.14.png}};

    \draw (-4.2,-3.9) -- (-4.2,3.9);
    \node at (-4.2,-4.1) {$P$};
    \draw (-0.5,-3.9) -- (-0.5,3.9);
    \draw (3.3,-3.9) -- (3.3,3.9);
    \node at (3.3,-4.1) {$Q$};

    \node at (-5.5,3.6) {$T_1$};
    \draw (-6.06,3.25) ellipse (0.04 and 0.09);
    \draw (-6.1,2.35) ellipse (0.04 and 0.09);

    \draw (-4.2,3.23) ellipse (0.05 and 0.1);
    \node at (-3.85,3.7) {$\Delta_i^-$};
    \draw (-4.2,2.03) ellipse (0.05 and 0.1);
    \node at (-3.85,1.6) {$\Delta_f^-$};
    \draw (-3.7,3.35) ellipse (0.05 and 0.1);
    \draw (-3.2,3.4) ellipse (0.05 and 0.1);
    \draw (-2.9,3.4) ellipse (0.05 and 0.1);
    \draw (-2.6,3.4) ellipse (0.05 and 0.1);
    \node at (-2.1,3.4) {$\cdots$};
    \draw (-3.7,2.02) ellipse (0.05 and 0.1);
    \draw (-3.2,2) ellipse (0.05 and 0.1);
    \draw (-2.9,2) ellipse (0.05 and 0.1);
    \draw (-2.6,2) ellipse (0.05 and 0.1);
    \node at (-2.1,2) {$\cdots$};

    \draw (-0.5,3.4) ellipse (0.05 and 0.1);
    \draw (0,3.4) ellipse (0.05 and 0.1);
    \draw (0.5,3.4) ellipse (0.05 and 0.1);
    \draw (0.8,3.4) ellipse (0.05 and 0.1);
    \draw (1.1,3.4) ellipse (0.05 and 0.1);
    \node at (1.5,3.37) {$\cdots$};

    \draw (-0.5,-0.52) ellipse (0.04 and 0.08);
    \draw (-1,-0.56) ellipse (0.04 and 0.08);
    \draw (-1.5,-0.57) ellipse (0.045 and 0.09);
    \draw (-1.8,-0.58) ellipse (0.05 and 0.1);
    \draw (-2.1,-0.58) ellipse (0.05 and 0.1);
    \node at (-2.5,-0.6) {$\cdots$};
    \draw (-0.5,-1.59) ellipse (0.05 and 0.1);
    \draw (-1,-1.59) ellipse (0.05 and 0.1);
    \draw (-1.5,-1.59) ellipse (0.05 and 0.1);
    \draw (-1.8,-1.59) ellipse (0.05 and 0.1);
    \draw (-2.1,-1.59) ellipse (0.05 and 0.1);
    \node at (-2.5,-1.6) {$\cdots$};

    \draw (-0.5,-3.13) ellipse (0.04 and 0.08);
    \draw (0,-3.14) ellipse (0.04 and 0.08);
    \draw (0.5,-3.15) ellipse (0.04 and 0.08);
    \draw (0.8,-3.16) ellipse (0.04 and 0.08);
    \draw (1.1,-3.16) ellipse (0.04 and 0.08);
    \node at (1.5,-3.17) {$\cdots$};

    \draw (3.3,-1.68) ellipse (0.04 and 0.08);
    \draw (2.8,-1.63) ellipse (0.04 and 0.08);
    \draw (2.3,-1.61) ellipse (0.045 and 0.09);
    \draw (2.0,-1.6) ellipse (0.045 and 0.09);
    \draw (1.7,-1.59) ellipse (0.045 and 0.09);
    \node at (1.2,-1.61) {$\cdots$};
    \draw (3.3,-2.52) ellipse (0.04 and 0.07);
    \draw (2.8,-2.52) ellipse (0.04 and 0.08);
    \draw (2.3,-2.52) ellipse (0.04 and 0.08);
    \draw (2.0,-2.52) ellipse (0.04 and 0.08);
    \draw (1.7,-2.52) ellipse (0.04 and 0.08);
    \node at (1.2,-2.52) {$\cdots$};
    \node at (3,-1.2) {$\Delta_i^+$};
    \node at (3,-2.85) {$\Delta_f^+$};

    \draw (6.28,-1.54) ellipse (0.04 and 0.08);
    \draw (6.2,-2.54) ellipse (0.04 and 0.07);
    \node at (5.7,-2.9) {$T_1$};
    \node at (5.1,0) {$T_0$};
\end{tikzpicture}

==> Inserts/Fig2.15.tex <==
\begin{tikzpicture}[scale=1.05]
    \draw (-7,1.3) -- (-7,-1.3);
    \draw (-5.5,1.3) -- (-5.5,-1.3);
    \draw (-4,1.3) -- (-4,-1.3);
    \draw (-3,1.3) -- (-3,-1.3);
    \draw (-2,1.3) -- (-2,-1.3);
    \draw (-1.75,1.3) -- (-1.75,-1.3);
    \draw (-1.5,1.3) -- (-1.5,-1.3);
    \node at (-1,0) {$\dots$};
    \draw (7,1.3) -- (7,-1.3);
    \draw (5.5,1.3) -- (5.5,-1.3);
    \draw (4,1.3) -- (4,-1.3);
    \draw (3,1.3) -- (3,-1.3);
    \draw (2,1.3) -- (2,-1.3);
    \draw (1.75,1.3) -- (1.75,-1.3);
    \draw (1.5,1.3) -- (1.5,-1.3);
    \node at (1,0) {$\dots$};
    \draw (-0.5,-1.3) -- (-0.5,1.3);
    \draw (0.5,-1.3) -- (0.5,1.3);
    \node at (0,0) {\footnotesize{$> 0.09$}};
    \draw[<->] (-0.4,-0.4) -- (0.4,-0.4);
    \node at (-0.5,1.6) {$\lbar{P}$};
    \node at (0.5,1.6) {$\lbar{Q}$};
    
    \node at (-5.5,1.8) {$\frac{1}{(n+1)L(n+1)}$};
    \draw[->] (-5.9,1.4) -- (-6.2,1);
    \draw[->] (-5.1,1.4) -- (-4.8,1);
    \draw[<->] (-6.9,0.8) -- (-5.6,0.8);
    \draw[<->] (-5.4,0.8) -- (-4.1,0.8);
    \node at (-3,1.8) {$\frac{1}{(n+2)L(n+2)}$};
    \draw[->] (-3.4,1.4) -- (-3.7,1);
    \draw[->] (-2.6,1.4) -- (-2.3,1);
    \draw[<->] (-3.9,0.8) -- (-3.1,0.8);
    \draw[<->] (-2.9,0.8) -- (-2.1,0.8);
    \node at (5.5,1.8) {$\frac{1}{(n+1)L(n+1)}$};
    \draw[->] (5.9,1.4) -- (6.2,1);
    \draw[->] (5.1,1.4) -- (4.8,1);
    \draw[<->] (3.9,0.8) -- (3.1,0.8);
    \draw[<->] (2.9,0.8) -- (2.1,0.8);
    \node at (3,1.8) {$\frac{1}{(n+2)L(n+2)}$};
    \draw[->] (3.4,1.4) -- (3.7,1);
    \draw[->] (2.6,1.4) -- (2.3,1);
    \draw[<->] (6.9,0.8) -- (5.6,0.8);
    \draw[<->] (5.4,0.8) -- (4.1,0.8);
    
    \draw[decorate,decoration={brace,amplitude=5pt}] (7,-1.5) -- (-7,-1.5) node[midway,yshift=-15pt] {$\frac{1}{2}$};
    \node at (-7,-1.9) {$P$};
    \node at (-5.5,-1.9) {$P^\pr$};
    \node at (-4,-1.9) {$P^{\pr\pr}$};
    \node[rotate=90] at (-4,-2.3) {$=$};
    \node at (-4,-2.75) {$P_1$};
    \node at (-3,-1.95) {$P_1^\pr$};
    \node at (-2.1,-1.95) {$P_1^{\pr\pr}$};
    \node[rotate=90] at (-2.1,-2.35) {$=$};
    \node at (-2.1,-2.75) {$P_2$};
    \node at (-1.7,-1.95) {$P_2^\pr$};
    \node at (-1.3,-1.95) {$P_2^{\pr\pr}$};
    \node at (7,-1.9) {$Q$};
    \node at (5.5,-1.9) {$Q^\pr$};
    \node at (4,-1.9) {$Q^{\pr\pr}$};
    \node[rotate=90] at (4,-2.3) {$=$};
    \node at (4,-2.75) {$Q_1$};
    \node at (3,-1.95) {$Q_1^\pr$};
    \node at (2.1,-1.95) {$Q_1^{\pr\pr}$};
    \node[rotate=90] at (2.1,-2.35) {$=$};
    \node at (2.1,-2.75) {$Q_2$};
    \node at (1.65,-1.95) {$Q_2^\pr$};
    \node at (1.2,-1.95) {$Q_2^{\pr\pr}$};
\end{tikzpicture}

==> Inserts/Fig2.16.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.8]{Figures/Fig2.16.png}};
    \draw[decorate, decoration={brace,amplitude=10pt}] (-6.9,-1.7) -- (-6.9,1.7) node[midway, xshift=-1.75em] {$\tld{T}$};
    
    \draw[white, line width = 0.5ex] (-5.2,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-5.2,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-5.2,1.67) arc (90:270:0.25 and 1.67);
    \node at (-5.1,-2) {$\Delta_f^{Q^\pr}$};
    
    \draw[white, line width = 0.5ex] (-4.4,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-4.4,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-4.4,1.67) arc (90:270:0.25 and 1.67);
    \node at (-4.3,-2) {$\Delta_f^{Q^{\pr\pr}}$};
    
    \draw[white, line width = 0.5ex] (-3.6,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-3.6,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-3.6,1.67) arc (90:270:0.25 and 1.67);
    \node at (-3.5,-2) {$\Delta_i^{P^{\pr\pr}}$};
    
    \node at (-2.8,0.8) {$\tld{T}_1$};
    
    
    \draw[white, line width = 0.5ex] (-1.8,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-1.8,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-1.8,1.67) arc (90:270:0.25 and 1.67);
    \node at (-1.7,-2) {$\Delta_i^{P^\pr}$};
    
    \draw[white, line width = 0.5ex] (-1.1,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-1.1,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-1.1,1.67) arc (90:270:0.25 and 1.67);
    \draw[white, line width = 0.5ex] (-0.4,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-0.4,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-0.4,1.67) arc (90:270:0.25 and 1.67);
    \node at (-0.8,-2.4) {$\subset \vphantom{\Delta}_m\Delta_f^P$};
    \draw[<->] (-0.4,-1.75) -- (-0.75,-2.2) -- (-1.1,-1.75);
    
    \draw[white, line width = 0.5ex] (0.3,1.6) arc (90:-90:0.25 and 1.6);
    \draw (0.3,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (0.3,1.67) arc (90:270:0.25 and 1.67);
    \node at (0.4,-2) {$\Delta_f^{P^\pr}$};
    
    \draw[white, line width = 0.5ex] (1,1.6) arc (90:-90:0.25 and 1.6);
    \draw (1,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (1,1.67) arc (90:270:0.25 and 1.67);
    \node at (1.1,-2) {$\Delta_f^{P^{\pr\pr}}$};
    
    \draw[white, line width = 0.5ex] (1.7,1.6) arc (90:-90:0.25 and 1.6);
    \draw (1.7,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (1.7,1.67) arc (90:270:0.25 and 1.67);
    \node at (1.8,-2) {$\Delta_i^{Q^{\pr\pr}}$};
    
    \node at (1.7,1) {$\tld{T}_0$};
    
    
    \draw[white, line width = 0.5ex] (2.85,1.6) arc (90:-90:0.25 and 1.6);
    \draw (2.85,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (2.85,1.67) arc (90:270:0.25 and 1.67);
    \node at (2.95,-2) {$\Delta_i^{Q^\pr}$};
    
    \draw[white, line width = 0.5ex] (3.5,1.6) arc (90:-90:0.25 and 1.6);
    \draw (3.5,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (3.5,1.67) arc (90:270:0.25 and 1.67);
    \draw[white, line width = 0.5ex] (4.15,1.6) arc (90:-90:0.25 and 1.6);
    \draw (4.15,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (4.15,1.67) arc (90:270:0.25 and 1.67);
    \node at (3.82,-2.4) {$\subset \vphantom{\Delta}_m \Delta_i^Q$};
    \draw[<->] (3.5,-1.75) -- (3.82, -2.2) -- (4.15,-1.75);
    
    \draw[white, line width = 0.5ex] (4.8,1.6) arc (90:-90:0.25 and 1.6);
    \draw (4.8,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (4.8,1.67) arc (90:270:0.25 and 1.67);
    \node at (4.9,-2) {$\Delta_f^{Q^\pr}$};
    
    \draw[white, line width = 0.5ex] (5.45,1.6) arc (90:-90:0.25 and 1.6);
    \draw (5.45,1.67) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (5.45,1.67) arc (90:270:0.25 and 1.67);
    \node at (5.55,-2) {$\Delta_f^{Q^{\pr\pr}}$};
    
    \node at (5.3,1.15) {$\tld{T}_1$};
    
    \node at (6.4,-2) {$\Delta_i^{P^{\pr\pr}}$};
    
    \draw[red] (-1.45,1.3) to[out=5,in=175] (0.45,1.3);
    \node[red] at (-0.5, 1.6) {$\tld{\alpha}$};
    \draw[red,fill=red] (-1.45,1.3) circle (0.15ex);
    \draw[red,fill=red] (0.45,1.3) circle (0.15ex);
    
    \node at (7.2,0) {\hspace{0.25em}};
\end{tikzpicture}

==> Inserts/Fig2.17.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.8]{Figures/Fig2.17.png}};
    
    \node at (-6.9,0) {$\tld{T}_0$};
    \node at (5.8,1.2) {$\tld{T}_{01}$};
    \node at (-5,0.9) {$\tld{T}_{01}$};
    
    \draw[white, line width=0.5ex] (-4,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-4,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-4,1.7) arc (90:270:0.25 and 1.67);
    \node at (-3.9,-2) {$\Delta_i^{P^{\pr\pr}}$};

    \draw[white, line width=0.5ex] (-2.25,1.6) arc (90:-90:0.2 and 1.6);
    \draw (-2.25,1.7) arc (90:-90:0.2 and 1.67);
    \draw[dashed] (-2.25,1.7) arc (90:270:0.2 and 1.67);
    \node at (-2.25,-2) {$P^\pr$};
    
    \draw[white, line width=0.5ex] (-1.7,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-1.7,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-1.7,1.7) arc (90:270:0.25 and 1.67);
    \node at (-1.7,-2) {$P_1$};
    \draw (-1.7,0.57) ellipse (0.05 and 0.09);
    \draw (-1.7,-0.93) ellipse (0.05 and 0.09);
    
    \draw[white, line width=0.5ex] (-1,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-1,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-1,1.7) arc (90:270:0.25 and 1.67);
    \node at (-1,-2) {$P_1^\pr$};
    \draw (-1,0.72) ellipse (0.05 and 0.09);
    \node at (-0.9,0.3) {\footnotesize{$\vphantom{\Delta}_o \Delta_i^{P_1^\pr}$}};
    \draw (-1,-1.06) ellipse (0.05 and 0.09);
    \node at (-0.9,-1.45) {\footnotesize{$\vphantom{\Delta}_o \Delta_f^{P_1^\pr}$}};
    
    \draw[white, line width=0.5ex] (-0.3,1.6) arc (90:-90:0.25 and 1.6);
    \draw (-0.3,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (-0.3,1.7) arc (90:270:0.25 and 1.67);
    \node at (-0.3,-2) {$P_1^{\pr\pr}$};
    \draw (-0.3,0.82) ellipse (0.05 and 0.08);
    \node at (-0.2,0.3) {\footnotesize{$\vphantom{\Delta}_o \Delta_i^{P_1^{\pr\pr}}$}};
    \draw (-0.3,-1.12) ellipse (0.05 and 0.08);
    \node at (-0.2,-1.45) {\footnotesize{$\vphantom{\Delta}_o \Delta_f^{P_1^{\pr\pr}}$}};
    
    \draw[white, line width=0.5ex] (0.8,1.6) arc (90:-90:0.25 and 1.6);
    \draw (0.8,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (0.8,1.7) arc (90:270:0.25 and 1.67);
    \node at (0.8,-2) {$Q_1^{\pr\pr}$};
    \draw (0.8,0.83) ellipse (0.05 and 0.08);
    \node at (0.9,0.3) {\footnotesize{$\vphantom{\Delta}_o \Delta_f^{Q_1^{\pr\pr}}$}};
    \draw (0.8,-1.13) ellipse (0.05 and 0.08);
    \node at (0.9,-1.45) {\footnotesize{$\vphantom{\Delta}_o \Delta_i^{Q_1^{\pr\pr}}$}};
    
    \draw[white, line width=0.5ex] (1.5,1.6) arc (90:-90:0.25 and 1.6);
    \draw (1.5,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (1.5,1.7) arc (90:270:0.25 and 1.67);
    \node at (1.5,-2) {$Q_1^\pr$};
    \draw (1.5,0.76) ellipse (0.05 and 0.08);
    \node at (1.6,0.3) {\footnotesize{$\vphantom{\Delta}_o \Delta_f^{Q_1^\pr}$}};
    \draw (1.5,-1.08) ellipse (0.05 and 0.08);
    \node at (1.6,-1.45) {\footnotesize{$\vphantom{\Delta}_o \Delta_i^{Q_1^\pr}$}};
    
    \draw[white, line width=0.5ex] (2.2,1.6) arc (90:-90:0.25 and 1.6);
    \draw (2.2,1.7) arc (90:-90:0.25 and 1.67);
    \draw[dashed] (2.2,1.7) arc (90:270:0.25 and 1.67);
    \node at (2.8,-2) {$Q_1 \supset \Delta_i^{Q^{\pr\pr}}$};
    \draw (2.2,0.59) ellipse (0.05 and 0.09);
    \draw (2.2,-0.97) ellipse (0.05 and 0.08);
    
    \draw[red] (-1.85,1.4) to[out=5,in=175] (-0.85,1.4);
    \draw[red,fill=red] (-1.85,1.4) circle (0.15ex);
    \draw[red,fill=red] (-0.85,1.4) circle (0.15ex);
    \node[red] at (-1.35,1.7) {$\tld{\alpha}_0$};
    
    \node at (0.3,1.2) {$\tld{T}_{00}$};
\end{tikzpicture}

==> Inserts/Fig2.18.tex <==
\begin{tikzpicture}
    \draw (-6.5,0.9) -- (-6.5,-1.35);
    \node at (-6.5,-1.65) {\footnotesize{$Q_1$}};
    \draw (-6.05,0.9) -- (-6.05,-1.35);
    \node at (-6.05,-1.65) {\footnotesize{$Q_1^{\prime}$}};
    \draw (-5.6,0.9) -- (-5.6,-1.35);
    \node at (-5.6,-1.65) {\footnotesize{$Q_1^{\prime\prime}$}};
    
    \draw (-4.6,0.9) -- (-4.6,-1.35);
    \node at (-4.6,-1.65) {\footnotesize{$P_1^{\prime\prime}$}};
    \draw (-4.15,0.9) -- (-4.15,-1.35);
    \node at (-4.15,-1.65) {\footnotesize{$P_1^{\prime}$}};
    \draw (-3.7,0.9) -- (-3.7,-1.35);
    \node at (-3.7,-1.65) {\footnotesize{$P_1$}};
    
    \draw (-2.6,0.9) -- (-2.6,-1.35);
    \node at (-2.6,-1.65) {\footnotesize{$P_1$}};
    \draw (-2.15,0.9) -- (-2.15,-1.35);
    \node at (-2.15,-1.65) {\footnotesize{$P_1^{\prime}$}};
    \draw (-1.7,0.9) -- (-1.7,-1.35);
    \node at (-1.7,-1.65) {\footnotesize{$P_1^{\prime\prime}$}};
    
    \draw (-0.6,0.9) -- (-0.6,-1.35);
    \node at (-0.6,-1.65) {\footnotesize{$Q_1^{\prime\prime}$}};
    \draw (-0.15,0.9) -- (-0.15,-1.35);
    \node at (-0.15,-1.65) {\footnotesize{$Q_1^{\prime}$}};
    \draw (0.3,0.9) -- (0.3,-1.35);
    \node at (0.3,-1.65) {\footnotesize{$Q_1$}};
    
    \draw (1.5,0.9) -- (1.5,-1.35);
    \node at (1.5,-1.65) {\footnotesize{$Q_1$}};
    \draw (1.95,0.9) -- (1.95,-1.35);
    \node at (1.95,-1.65) {\footnotesize{$Q_1^{\prime}$}};
    \draw (2.4,0.9) -- (2.4,-1.35);
    \node at (2.4,-1.65) {\footnotesize{$Q_1^{\prime\prime}$}};
    
    \draw (3.6,0.9) -- (3.6,-1.35);
    \node at (3.6,-1.65) {\footnotesize{$P_1^{\prime\prime}$}};
    \draw (4.05,0.9) -- (4.05,-1.35);
    \node at (4.05,-1.65) {\footnotesize{$P_1^{\prime}$}};
    \draw (4.5,0.9) -- (4.5,-1.35);
    \node at (4.5,-1.65) {\footnotesize{$P_1$}};
    
    \draw (5.6,0.9) -- (5.6,-1.35);
    \node at (5.6,-1.65) {\footnotesize{$P_1$}};
    \draw (6.05,0.9) -- (6.05,-1.35);
    \node at (6.05,-1.65) {\footnotesize{$P_1^{\prime}$}};
    \draw (6.5,0.9) -- (6.5,-1.35);
    \node at (6.5,-1.65) {\footnotesize{$P_1^{\prime\prime}$}};
    
    \node at (0,0) {\includegraphics[scale=0.65]{Figures/Fig2.18.png}};
    \node[red] at (-5.4,1.2) {\footnotesize{$\alpha_1$}};
    \node[red] at (-2.1,1.2) {\footnotesize{$\alpha_0$}};
    \node[red] at (1.9,1.2) {\footnotesize{$\alpha_1$}};
    \node[red] at (5.5,1.2) {\footnotesize{$\alpha_0$}};
    \node[blue] at (-5,0.73) {\footnotesize{$\alpha_1$}};
    \node[blue] at (-1.7,0.77) {\footnotesize{$\alpha_0$}};
    \node[blue] at (3,0.6) {\footnotesize{$\alpha_1$}};
    \node[blue] at (6.1,0.6) {\footnotesize{$\alpha_0$}};
    \node at (-6.65,1.2) {$\tld{T}_0$};
    
    \node at (-5.5,-0.3) {\footnotesize{$T_{01}$}};
    \node at (-1.9,-0.1) {\footnotesize{$T_{00}$}};
    \node at (2,-0.6) {\footnotesize{$T_{01}$}};
\end{tikzpicture}

==> Inserts/Fig2.2.tex <==
\begin{tikzpicture}[scale=1.55]
    \draw (0,1) arc (90:-90:3 and 0.75);
    \draw (0,1.25) arc (90:-90:3.5 and 1);
    \draw (0,1.5) arc (90:-90:3.75 and 1.25);
    \draw (0,1.75) arc (90:-90:4.25 and 1.5);
    \draw (0,2) arc (90:-90:4.5 and 1.75);
    \draw (0,2.25) arc (90:-90:5 and 2);
    
    \draw (1.7,2.13) arc (90:-90:0.15 and 0.63);
    \draw[dashed] (1.7,2.13) arc (90:270:0.15 and 0.63);
    
    \draw (3.2,2.3) -- (3.2,-1.8);
    \node at (3.2,2.5) {$P$};
    \draw (3.2,1.8) arc (85:-85:0.2 and 1.55);
    \draw[dashed] (3.2,1.8) arc (95:265:0.2 and 1.55);
    \draw (3.2,1.36) ellipse (0.05 and 0.12);
    \draw (3.2,0.78) ellipse (0.05 and 0.12);
    \draw (3.2,-0.28) ellipse (0.05 and 0.12);
    \draw (3.2,-0.85) ellipse (0.05 and 0.12);
    
    \node at (5.7,2.3) {Trivial curve on $\partial T_\sigma$, so};
    \draw[->] (4.3,2.2) -- (3.35,1.55);
    \node at (5.79,1.9) {these are not dwh of $T_{\sigma 0}$.};
    \draw[<->] (3.28,1.3) -- (4.5,1.7) -- (3.28,0.72);
    \draw[<->] (3.28,-0.2) -- (4.5,1.7) -- (3.28,-0.8);
    
    \node at (4.75,0.2) {$T_{\sigma 0}$};
    \draw[->] (4.75,0.35) to[out=90,in=0] (4.5,0.5);
    \node at (5.2,-0.6) {$T_\sigma$};
    \draw[->] (5,-0.55) -- (4.8,-0.4);
    
    \node at (-0.9,0) {$\hphantom{M}$};
\end{tikzpicture}

==> Inserts/Fig2.3.tex <==
\begin{tikzpicture}
    \node at (0.4,-0.1) {\includegraphics[scale=0.57]{Figures/Fig2.3.png}};
    \node at (-3.5,1.4) {feeler};
    \node at (-5,0.7) {$T_\sigma$};
    
    \draw (-3,-6) circle (1.5);
    \draw[pattern = north east lines, pattern color = lightgray] (-2.7,-5.5) circle (0.5);
    \draw[pattern = north east lines, pattern color = lightgray] (-3.3,-6.5) circle (0.25);
    \draw[fill=white] (-2.7,-5.5) circle (0.15);
    \node at (-2.45,-5.6) {$t$};
    \node at (-3.2,-5) {$m$};
    \node at (-3.5,-6.1) {$m$};
    \draw[->] (-2.5,-4.4) -- (-1.8,-2.7);
    
    \draw[pattern = north east lines, pattern color = lightgray] (3,-6) circle (1.5);
    \draw[fill=white] (2.9,-4.77) arc (95:445:1.25) -- (3.1,-5.2) arc  (435:105:0.4) -- cycle;
    \draw[pattern = north east lines, pattern color = lightgray] (3,-6.7) circle (0.25);
    \draw[fill=white] (3,-5.6) circle (0.1);
    \node at (3.8,-4.5) {$t$};
    \node at (3.6,-5.5) {$m$};
    \node at (3.4,-6.5) {$m$};
    \node at (1.5,-4.5) {$\Delta$};
    \draw[->] (1.7,-4.7) -- (1.9,-4.9);
    \draw[->] (2.25,-4.5) -- (2.5,-3.7);
\end{tikzpicture}

==> Inserts/Fig2.4.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.5]{Figures/Fig2.4.png}};
    \node at (-6,1.5) {$T$};
    \node at (-5.8,0.5) {$T_0$};
    \node at (-3.68,1.2) {$T_1$};
    \draw[->] (-3.68,1) -- (-3.8,0.7);
    \draw (-3.68,1.82) arc (90:-90:0.45 and 0.72);
    \draw[dashed] (-3.68,1.82) arc (90:270:0.47 and 0.72);
    \node at (-2.9,1.5) {$D$};
    \draw[->] (-3.05,1.5) -- (-3.27,1.5);
    \draw (-4.3,1.8) -- (-4.3,1.9) -- (-3.15,2.1) -- (-3.15,0.2) -- (-4.3,0) -- (-4.3,0.25);
    \draw[dashed] (-4.3,0.25) -- (-4.3,1.8);
    \node at (-3.75,-2.3) {(a)};
    
    \node at (3.8,-0.3) {$T_0$};
    \node at (3.8,0.5) {$T_0$};
    \node at (5.1,-0.93) {$T_0$};
    \node at (2.39,0.9) {$T_0$};
    \node at (4.8,1.25) {$T_1$};
    \node at (5.9,1.6) {$\Delta_m$};
    \draw[->] (4.6,1.1) -- (4.4,0.9);
    \node at (3.75,-2.3) {(b)};
\end{tikzpicture}

==> Inserts/Fig2.5.tex <==
\begin{tikzpicture}
    \node at (-4,0) {\includegraphics[scale=0.25]{Figures/Fig2.5a.png}};
    \draw (-6.4,1.8) -- (-6.4,-1.8);
    \draw (-3.75,2.03) -- (-3.75,-2.02);
    \draw (-1.7,1.85) -- (-1.7,-1.85);
    \node at (-3.75,-2.25) {\footnotesize{$P_2$}};
    \node at (-6.4,-2.1) {\footnotesize{$P_1$}};
    \node at (-1.7,-2.1) {\footnotesize{$P_3$}};
    \node at (-4.2,2.2) {\footnotesize{$T_{\sigma}$}};
    \node at (-2.5,1.5) {\footnotesize{$T_{\sigma 1}$}};
    \node at (-5.8,1.2) {\footnotesize{$T_{\sigma 0}$}};
    \node at (-4,-2.7) {(a)};
    
    \node at (4,0) {\includegraphics[scale=0.35]{Figures/Fig2.5b.png}};
    \draw (2.5,2.3) -- (2.5,-2.3);
    \node at (2.5,-2.5) {\footnotesize{$P_1$}};
    \draw (5.5,2.3) -- (5.5,-2.3);
    \node at (5.5,-2.5) {\footnotesize{$P_2$}};
    \node at (4,2.3) {\footnotesize{$T_\sigma$}};
    \node at (1.8,1.7) {\footnotesize{$T_{\sigma 0}$}};
    \node at (4.9,1.55) {\footnotesize{$T_{\sigma 1}$}};
    \node at (4,-2.7) {(b)};
\end{tikzpicture}

==> Inserts/Fig2.6.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.6]{Figures/Fig2.6.png}};
    
    \draw (0.5,2.5) -- (0.5,-2.5);
    \draw (-2.75,2.5) -- (-2.75,-2.5);
    \draw (3.7,2.5) -- (3.7,-2.5);
    \node at (0.5,-2.8) {$P_2$};
    \node at (-2.75,-2.8) {$P_1$};
    \node at (3.7,-2.8) {$P_3$};
\end{tikzpicture}

==> Inserts/Fig2.7.tex <==
\begin{tikzpicture}
    \node at (-0.3,0) {\includegraphics[scale=0.35]{Figures/Fig2.7.png}};
    
    \node at (-4.2,-2.7) {(a)};
    \draw[line width = 0.5ex, white] (-7.4,1.7) -- (-7.4,-1.8) -- (-6.6,-2) -- (-6.6,1.5) -- cycle;
    \draw (-7.4,1.7) -- (-7.4,-1.8) -- (-6.6,-2) -- (-6.6,1.5) -- cycle;
    \node at (-7.1,1.3) {$J$};
    \node at (-7.8,0) {$\Delta_J$};
    \node at (-7,-2.3) {$P$};
    \draw[->] (-7.5,0) -- (-7.05,0);
    \draw (-5.5,1.7) arc (90:-90:0.3 and 1.8);
    \draw[dashed] (-5.5,1.7) arc (90:270:0.3 and 1.8);
    \draw (-4.8,1.45) arc (90:-90:0.25 and 1.51);
    \draw[dashed] (-4.8,1.45) arc (90:270:0.25 and 1.51);
    
    \draw[white, line width = 0.5ex] (-3,2.2) -- (-3,-2.2);
    \draw (-3.8,1.93) -- (-3.8,2.4) -- (-3,2.2) -- (-3,-2.2) -- (-3.8,-2) -- (-3.8,-1.87);
    \draw (-3.8,1.45) -- (-3.8,-1.48);
    \node at (-3.4,-2.35) {$P^\pr$};
    \draw (-3.4,1.93) arc (90:-90:0.28 and 1.87);
    \draw[dashed] (-3.4,1.93) arc (90:270:0.28 and 1.87);
    \draw (-3.4,1.43) arc (90:-90:0.17 and 1.42);
    \draw[dashed] (-3.4,1.43) arc (90:270:0.17 and 1.42);
    \node at (-4.4,2.2) {$D_J$};
    \draw[->] (-4.4,2) -- (-4.3,1.6);
    \node at (-1.3,1.9) {$I(\Delta_J)$};
    \draw[->] (-1.3,1.7) -- (-1.4,1.4);
    
    
    \node at (3.8,-2.7) {(b)};
    \draw (1,0.54) arc (90:-90:0.12 and 0.54);
    \draw[dashed] (1,0.54) arc (90:270:0.12 and 0.54);
    \draw (1.33,0.46) arc (90:-90:0.1 and 0.48);
    \draw[dashed] (1.33,0.46) arc (90:270:0.1 and 0.48);
    \draw[white, line width = 0.5ex] (2.7,-2.2) -- (2.7,1.7);
    \draw (1.5,-0.6) -- (1.5,-1.9) -- (2.7,-2.2) -- (2.7,1.7) -- (1.5,2) -- (1.5,0.5);
    \node at (2.1,-2.3) {$P$};
    \draw (2.1,0.16) arc (90:-90:0.08 and 0.27);
    \draw[dashed] (2.1,0.16) arc (90:270:0.08 and 0.27);
    
    \draw[rotate=-40] (2.8,1.93) arc (90:-90:0.04 and 0.09);
    \draw[dashed, rotate=-40] (2.8,1.93) arc (90:270:0.04 and 0.09);
    \draw[rotate=-40] (3.1,2.1) arc (90:-90:0.06 and 0.2);
    \draw[dashed, rotate=-40] (3.1,2.1) arc (90:270:0.06 and 0.2);
    \draw[white, line width = 0.5ex] (5.9,-2.2) -- (5.9,1.9);
    \draw (5.1,-1.2) -- (5.1,-2) -- (5.9,-2.2) -- (5.9,1.9) -- (5.1,2.1) -- (5.1,1.77);
    \draw (5.1,1.3) -- (5.1,-0.77);
    \node at (5.5,-2.35) {$P^\pr$};
    \draw (5.5,1.66) arc (90:-90:0.22 and 1.35);
    \draw[dashed] (5.5,1.66) arc (90:270:0.22 and 1.35);
    \draw (5.5,1.1) arc (90:-90:0.12 and 0.84);
    \draw[dashed] (5.5,1.1) arc (90:270:0.12 and 0.84);
    
    \node at (6.9,1.3) {$I(\Delta_J)$};
    \node at (0.7,-1.1) {$I(\Delta_J)$};
    \draw[->] (0.8,-0.9) -- (0.9,-0.63);
    \node at (2.13,0.7) {$\Delta_J$};
    \node at (0.7,0.9) {$D_J$};
    \draw[->] (0.7,0.7) -- (0.9,0.25);
    \node at (3,1) {$J$};
    \draw[->] (2.85,1) -- (2.5,0.8);
    \node at (4.5,1) {$D_J$};
    \draw[->] (4.6,1.1) -- (4.8,1.3);
\end{tikzpicture}

==> Inserts/Fig2.9.tex <==
\begin{tikzpicture}
    \node at (0,-2.8) {\includegraphics[scale=0.6]{Figures/Fig2.9.png}};
    
    \node at (-1.75,-0.6) {$E$ or $\Delta^+$};
    \draw[->] (-1,-0.6) to[out=0,in=90] (-0.8,-0.85);
    \node at (-0.5,-1.6) {$\de T_0$};
    \draw[->] (-0.9,-1.75) to[out=210,in=15] (-2.6,-2.3);
    \draw[->] (-0.2,-1.5) to[out=30,in=130] (2,-1.8);
    \node at (3.4,-3.4) {$h$};
    \draw (3.4,-3.4) circle (0.25);
    \node at (4.1,-2.4) {$h$};
    \node[red] at (3.7,-1) {$\alpha$};
    \node[red] at (4.6,-3.4) {$J$ or $J_0$};
    \node at (5.2,-1.7) {$\de T_0$};
    \draw[->] (5.2,-1.9) -- (4.9,-2.2);
\end{tikzpicture}
